InfiBench: Evaluating the Question-Answering Capabilities of Code Large Language Models

Large Language Models for code (code LLMs) have witnessed tremendous progress in recent years. With the rapid development of code LLMs, many popular evaluation benchmarks, such as HumanEval, DS-1000, and MBPP, have emerged to measure the performance of code LLMs with a particular focus on code generation tasks. However, they are insufficient to cover the full range of expected capabilities of code LLMs, which span beyond code generation to answering diverse coding-related questions. To fill this gap, we propose InfiBench, the first large-scale freeform question-answering (QA) benchmark for code to our knowledge, comprising 234 carefully selected high-quality Stack Overflow questions that span across 15 programming languages. InfiBench uses four types of model-free automatic metrics to evaluate response correctness where domain experts carefully concretize the criterion for each question. We conduct a systematic evaluation for over 100 latest code LLMs on InfiBench, leading to a series of novel and insightful findings. Our detailed analyses showcase potential directions for further advancement of code LLMs. InfiBench is fully open source at https://infi-coder.github.io/infibench and continuously expanding to foster more scientific and systematic practices for code LLM evaluation.

==> (inline-0) <==
\begin{tabular}{c|lllcp{7.064cm}c|ccccc|cccc|cccc}
        \toprule
        \multirow{3}{*}{Rank} & 
        \multirow{3}{*}{Model Family} & 
        \multirow{3}{*}{Model Name} &
        \multirow{3}{*}{\shortstack[c]{Size\\ (\# Param.)}} & 
        \multirow{3}{*}{\shortstack[c]{Context\\ Length}} & \multirow{3}{*}{\textbf{\sysname Score}} & \multirow{3}{*}{\shortstack[c]{HumanEval}} & \multicolumn{5}{c|}{Difficulty Levels} & \multicolumn{4}{c|}{Problem Type} & \multicolumn{4}{c}{Evaluation Metric Type} \\
        \cline{8-20}

        & & & & & & & \multirow{2}{*}{Level 1} & \multirow{2}{*}{Level 2} & \multirow{2}{*}{Level 3} & \multirow{2}{*}{Level 4} & \multirow{2}{*}{Level 5} & Code & Code & Knowledge & Config \& Env & Keyword & Unit & Blank & Dialogue \\
        
        & & & & & & & & & & & & Completion & Debugging & QA & Debugging & Matching & Testing & Filling & Similarity \\
        \midrule

 1 & \twemoji{locked}GPT-4 & GPT-4-0613                & ?          &  8192 & \begin{generaltunebar}{4.9448cm} \flushright \textcolor{bargreen3} {70.64\% $\pm$ 0.82\%} \end{generaltunebar} & \colorbox[rgb]{0.2863,0.8214,0.1333}{88.4} & \colorbox[rgb]{0.2548,0.8135,0.0950}{92.31\%} & \colorbox[rgb]{0.2534,0.8132,0.0933}{92.48\%} & \colorbox[rgb]{0.5810,0.8952,0.4912}{51.90\%} & \colorbox[rgb]{0.7424,0.9355,0.6872}{31.91\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.3927,0.8480,0.2624}{75.23\%} & \colorbox[rgb]{0.4370,0.8591,0.3163}{69.74\%} & \colorbox[rgb]{0.4466,0.8615,0.3279}{68.55\%} & \colorbox[rgb]{0.4621,0.8654,0.3468}{66.63\%} &  \colorbox[rgb]{0.4623,0.8654,0.3470}{66.61\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5311,0.8827,0.4306}{58.08\%} & \colorbox[rgb]{0.3197,0.8298,0.1738}{84.27\%}  \\
 2 & \twemoji{locked}GPT-4 & GPT-4-turbo-1106          & ?          &  8192 & \begin{generaltunebar}{4.7894cm} \flushright \textcolor{bargreen3} {68.42\% $\pm$ 0.38\%} \end{generaltunebar} & \colorbox[rgb]{0.3106,0.8275,0.1627}{85.4} & \colorbox[rgb]{0.2742,0.8184,0.1186}{89.90\%} & \colorbox[rgb]{0.3657,0.8413,0.2297}{78.57\%} & \colorbox[rgb]{0.5628,0.8906,0.4690}{54.16\%} & \colorbox[rgb]{0.7503,0.9375,0.6968}{30.93\%} & \colorbox[rgb]{0.8692,0.9673,0.8412}{16.20\%} &  \colorbox[rgb]{0.3960,0.8489,0.2665}{74.82\%} & \colorbox[rgb]{0.4723,0.8680,0.3592}{65.36\%} & \colorbox[rgb]{0.4553,0.8637,0.3385}{67.47\%} & \colorbox[rgb]{0.4916,0.8728,0.3825}{62.98\%} &  \colorbox[rgb]{0.4754,0.8687,0.3629}{64.98\%} & \colorbox[rgb]{0.3832,0.8457,0.2510}{76.40\%} & \colorbox[rgb]{0.5648,0.8911,0.4715}{53.91\%} & \colorbox[rgb]{0.5733,0.8932,0.4819}{52.85\%}  \\
 3 & \twemoji{locked}GPT-4 & GPT-4o-2024-05-13         & ?          &  8192 & \begin{generaltunebar}{4.6333cm} \flushright \textcolor{bargreen3} {66.19\%} \end{generaltunebar} & \colorbox[rgb]{0.2718,0.8178,0.1157}{90.2} & \colorbox[rgb]{0.2630,0.8156,0.1050}{91.29\%} & \colorbox[rgb]{0.3650,0.8411,0.2288}{78.66\%} & \colorbox[rgb]{0.6252,0.9062,0.5448}{46.43\%} & \colorbox[rgb]{0.7736,0.9433,0.7250}{28.05\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.3945,0.8485,0.2647}{75.00\%} & \colorbox[rgb]{0.5211,0.8802,0.4184}{59.32\%} & \colorbox[rgb]{0.4700,0.8674,0.3564}{65.65\%} & \colorbox[rgb]{0.5019,0.8754,0.3951}{61.70\%} &  \colorbox[rgb]{0.5028,0.8756,0.3962}{61.59\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5984,0.8995,0.5123}{49.74\%} & \colorbox[rgb]{0.4290,0.8571,0.3066}{70.73\%}  \\
 4 & DeepSeek Coder & deepSeek-coder-V2-instruct & 236B / 21B & 128000 & \begin{codetunebar}{4.5843cm} \flushright \textcolor{bargreen3} {65.49\%} \end{codetunebar} & \colorbox[rgb]{0.2718,0.8178,0.1157}{90.2} & \colorbox[rgb]{0.2834,0.8207,0.1297}{88.77\%} & \colorbox[rgb]{0.3786,0.8445,0.2454}{76.97\%} & \colorbox[rgb]{0.5917,0.8978,0.5041}{50.58\%} & \colorbox[rgb]{0.8603,0.9650,0.8303}{17.31\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} &  \colorbox[rgb]{0.3964,0.8490,0.2670}{74.77\%} & \colorbox[rgb]{0.4842,0.8709,0.3736}{63.89\%} & \colorbox[rgb]{0.5191,0.8797,0.4160}{59.57\%} & \colorbox[rgb]{0.5213,0.8802,0.4186}{59.30\%} &  \colorbox[rgb]{0.5244,0.8810,0.4224}{58.91\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5498,0.8873,0.4532}{55.77\%} & \colorbox[rgb]{0.6986,0.9246,0.6339}{37.34\%}  \\
 5 & \twemoji{locked}Claude 3 & Claude 3 Opus             & ?          & 200000 & \begin{generaltunebar}{4.472300000000001cm} \flushright \textcolor{bargreen3} {63.89\%} \end{generaltunebar} & \colorbox[rgb]{0.4107,0.8525,0.2843}{73} & \colorbox[rgb]{0.3190,0.8296,0.1729}{84.36\%} & \colorbox[rgb]{0.3626,0.8405,0.2260}{78.95\%} & \colorbox[rgb]{0.6772,0.9192,0.6080}{39.98\%} & \colorbox[rgb]{0.7436,0.9358,0.6886}{31.76\%} & \colorbox[rgb]{0.8542,0.9635,0.8229}{18.06\%} &  \colorbox[rgb]{0.4738,0.8683,0.3610}{65.18\%} & \colorbox[rgb]{0.4919,0.8729,0.3829}{62.94\%} & \colorbox[rgb]{0.4683,0.8670,0.3543}{65.86\%} & \colorbox[rgb]{0.5117,0.8778,0.4070}{60.49\%} &  \colorbox[rgb]{0.5151,0.8787,0.4111}{60.07\%} & \colorbox[rgb]{0.5011,0.8752,0.3941}{61.80\%} & \colorbox[rgb]{0.5208,0.8801,0.4180}{59.36\%} & \colorbox[rgb]{0.6374,0.9093,0.5597}{44.91\%}  \\
 6 & Mistral Open & Codestral-22b             & 22B        & 32768 & \begin{codetunebar}{4.4086cm} \flushright \textcolor{bargreen3} {62.98\% $\pm$ 0.56\%} \end{codetunebar} & \colorbox[rgb]{0.3453,0.8362,0.2049}{81.1} & \colorbox[rgb]{0.2844,0.8209,0.1310}{88.64\%} & \colorbox[rgb]{0.4357,0.8588,0.3147}{69.90\%} & \colorbox[rgb]{0.5966,0.8991,0.5101}{49.97\%} & \colorbox[rgb]{0.8619,0.9654,0.8323}{17.11\%} & \colorbox[rgb]{0.9524,0.9881,0.9422}{5.90\%} &  \colorbox[rgb]{0.4450,0.8611,0.3260}{68.75\%} & \colorbox[rgb]{0.4862,0.8714,0.3760}{63.65\%} & \colorbox[rgb]{0.5070,0.8766,0.4013}{61.07\%} & \colorbox[rgb]{0.5618,0.8904,0.4678}{54.28\%} &  \colorbox[rgb]{0.5340,0.8834,0.4341}{57.72\%} & \colorbox[rgb]{0.4080,0.8519,0.2811}{73.33\%} & \colorbox[rgb]{0.6293,0.9072,0.5498}{45.92\%} & \colorbox[rgb]{0.5392,0.8847,0.4404}{57.08\%}  \\
 7 & DeepSeek Coder & deepseek-coder-33b-instruct & 33B        & 16384 & \begin{codetunebar}{4.4072000000000005cm} \flushright \textcolor{bargreen3} {62.96\%} \end{codetunebar} & \colorbox[rgb]{0.3540,0.8384,0.2155}{80.02} & \colorbox[rgb]{0.2930,0.8231,0.1414}{87.58\%} & \colorbox[rgb]{0.4186,0.8545,0.2939}{72.02\%} & \colorbox[rgb]{0.6438,0.9109,0.5674}{44.12\%} & \colorbox[rgb]{0.8722,0.9680,0.8448}{15.83\%} & \colorbox[rgb]{0.8654,0.9663,0.8366}{16.67\%} &  \colorbox[rgb]{0.4247,0.8561,0.3014}{71.26\%} & \colorbox[rgb]{0.5387,0.8846,0.4398}{57.14\%} & \colorbox[rgb]{0.4903,0.8725,0.3810}{63.14\%} & \colorbox[rgb]{0.5414,0.8852,0.4430}{56.81\%} &  \colorbox[rgb]{0.5236,0.8808,0.4215}{59.01\%} & \colorbox[rgb]{0.3784,0.8445,0.2451}{77.00\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.7086,0.9271,0.6462}{36.09\%}  \\
 8 & Phind    & Phind-CodeLlama-34B-v2    & 34B        &  4096 & \begin{codetunebar}{4.13cm} \flushright \textcolor{bargreen3} {59.00\%} \end{codetunebar} & \colorbox[rgb]{0.4191,0.8547,0.2946}{71.95} & \colorbox[rgb]{0.3245,0.8310,0.1797}{83.67\%} & \colorbox[rgb]{0.5514,0.8877,0.4552}{55.57\%} & \colorbox[rgb]{0.5712,0.8927,0.4792}{53.12\%} & \colorbox[rgb]{0.8782,0.9695,0.8521}{15.09\%} & \colorbox[rgb]{0.8795,0.9698,0.8536}{14.93\%} &  \colorbox[rgb]{0.5298,0.8824,0.4290}{58.24\%} & \colorbox[rgb]{0.5293,0.8822,0.4284}{58.30\%} & \colorbox[rgb]{0.4866,0.8715,0.3765}{63.60\%} & \colorbox[rgb]{0.5533,0.8882,0.4575}{55.33\%} &  \colorbox[rgb]{0.5186,0.8795,0.4154}{59.63\%} & \colorbox[rgb]{0.5285,0.8820,0.4274}{58.40\%} & \colorbox[rgb]{0.7153,0.9288,0.6543}{35.26\%} & \colorbox[rgb]{0.8047,0.9511,0.7628}{24.19\%}  \\
 9 & Phind    & Phind-CodeLlama-34B-v1    & 34B        &  4096 & \begin{codetunebar}{4.092899999999999cm} \flushright \textcolor{bargreen3} {58.47\%} \end{codetunebar} & \colorbox[rgb]{0.4684,0.8670,0.3544}{65.85} & \colorbox[rgb]{0.3430,0.8356,0.2022}{81.38\%} & \colorbox[rgb]{0.4845,0.8710,0.3740}{63.85\%} & \colorbox[rgb]{0.6202,0.9050,0.5387}{47.05\%} & \colorbox[rgb]{0.8173,0.9543,0.7781}{22.63\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.4661,0.8664,0.3517}{66.13\%} & \colorbox[rgb]{0.5403,0.8850,0.4418}{56.94\%} & \colorbox[rgb]{0.5415,0.8853,0.4432}{56.79\%} & \colorbox[rgb]{0.6005,0.9001,0.5149}{49.48\%} &  \colorbox[rgb]{0.5503,0.8875,0.4538}{55.71\%} & \colorbox[rgb]{0.4672,0.8667,0.3529}{66.00\%} & \colorbox[rgb]{0.6869,0.9217,0.6198}{38.78\%} & \colorbox[rgb]{0.7143,0.9285,0.6530}{35.39\%}  \\
10 & \twemoji{locked}Mistral & mistral-large             & ?          & 32768 & \begin{generaltunebar}{4.075399999999999cm} \flushright \textcolor{bargreen3} {58.22\%} \end{generaltunebar} & \colorbox[rgb]{0.4389,0.8596,0.3186}{69.5} & \colorbox[rgb]{0.3400,0.8348,0.1984}{81.76\%} & \colorbox[rgb]{0.4624,0.8655,0.3472}{66.59\%} & \colorbox[rgb]{0.6637,0.9158,0.5916}{41.66\%} & \colorbox[rgb]{0.8093,0.9523,0.7684}{23.62\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.4616,0.8653,0.3462}{66.69\%} & \colorbox[rgb]{0.5955,0.8988,0.5088}{50.10\%} & \colorbox[rgb]{0.5139,0.8784,0.4097}{60.21\%} & \colorbox[rgb]{0.5730,0.8932,0.4815}{52.89\%} &  \colorbox[rgb]{0.5708,0.8926,0.4787}{53.17\%} & \colorbox[rgb]{0.4591,0.8647,0.3431}{67.00\%} & \colorbox[rgb]{0.6315,0.9078,0.5525}{45.64\%} & \colorbox[rgb]{0.6556,0.9138,0.5818}{42.66\%}  \\
11 & \twemoji{locked}Claude 3 & Claude 3 Sonnet           & ?          & 200000 & \begin{generaltunebar}{4.074000000000001cm} \flushright \textcolor{bargreen3} {58.20\%} \end{generaltunebar} & \colorbox[rgb]{0.3146,0.8285,0.1676}{84.9} & \colorbox[rgb]{0.3531,0.8381,0.2144}{80.13\%} & \colorbox[rgb]{0.4708,0.8676,0.3573}{65.55\%} & \colorbox[rgb]{0.6571,0.9142,0.5835}{42.48\%} & \colorbox[rgb]{0.8542,0.9635,0.8229}{18.06\%} & \colorbox[rgb]{0.8766,0.9691,0.8502}{15.28\%} &  \colorbox[rgb]{0.4945,0.8735,0.3862}{62.61\%} & \colorbox[rgb]{0.5775,0.8943,0.4869}{52.34\%} & \colorbox[rgb]{0.4865,0.8715,0.3764}{63.61\%} & \colorbox[rgb]{0.5792,0.8947,0.4890}{52.12\%} &  \colorbox[rgb]{0.5623,0.8905,0.4684}{54.22\%} & \colorbox[rgb]{0.4672,0.8667,0.3529}{66.00\%} & \colorbox[rgb]{0.6258,0.9064,0.5456}{46.35\%} & \colorbox[rgb]{0.7932,0.9482,0.7488}{25.62\%}  \\
12 & \twemoji{locked}Claude 3 & Claude 3 Haiku            & ?          & 200000 & \begin{generaltunebar}{4.0299000000000005cm} \flushright \textcolor{bargreen3} {57.57\%} \end{generaltunebar} & \colorbox[rgb]{0.3873,0.8467,0.2559}{75.9} & \colorbox[rgb]{0.3553,0.8387,0.2171}{79.86\%} & \colorbox[rgb]{0.4667,0.8666,0.3523}{66.06\%} & \colorbox[rgb]{0.6752,0.9187,0.6056}{40.23\%} & \colorbox[rgb]{0.8243,0.9560,0.7867}{21.76\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.5018,0.8753,0.3950}{61.71\%} & \colorbox[rgb]{0.6070,0.9017,0.5227}{48.68\%} & \colorbox[rgb]{0.4926,0.8730,0.3838}{62.85\%} & \colorbox[rgb]{0.5422,0.8854,0.4440}{56.71\%} &  \colorbox[rgb]{0.5497,0.8873,0.4531}{55.78\%} & \colorbox[rgb]{0.5285,0.8820,0.4274}{58.40\%} & \colorbox[rgb]{0.6398,0.9099,0.5625}{44.62\%} & \colorbox[rgb]{0.7061,0.9265,0.6431}{36.40\%}  \\
13 & DeepSeek LLM & deepseek-llm-67b-chat     & 67B        &  4096 & \begin{generaltunebar}{4.0187cm} \flushright \textcolor{bargreen3} {57.41\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3303,0.8324,0.1867}{82.96\%} & \colorbox[rgb]{0.4912,0.8727,0.3821}{63.03\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} & \colorbox[rgb]{0.8176,0.9543,0.7784}{22.60\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.5042,0.8759,0.3978}{61.42\%} & \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.5260,0.8814,0.4243}{58.72\%} & \colorbox[rgb]{0.5509,0.8876,0.4546}{55.63\%} &  \colorbox[rgb]{0.5710,0.8927,0.4790}{53.14\%} & \colorbox[rgb]{0.4914,0.8727,0.3823}{63.00\%} & \colorbox[rgb]{0.5850,0.8962,0.4960}{51.41\%} & \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%}  \\
14 & \twemoji{locked}GPT-3.5 & GPT-3.5-turbo-0613        & ?          &  4096 & \begin{generaltunebar}{3.9528999999999996cm} \flushright \textcolor{bargreen3} {56.47\% $\pm$ 1.34\%} \end{generaltunebar} & \colorbox[rgb]{0.4139,0.8533,0.2882}{72.6} & \colorbox[rgb]{0.2486,0.8120,0.0874}{93.08\%} & \colorbox[rgb]{0.5982,0.8995,0.5121}{49.77\%} & \colorbox[rgb]{0.7468,0.9367,0.6925}{31.36\%} & \colorbox[rgb]{0.8846,0.9711,0.8598}{14.30\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.4760,0.8689,0.3636}{64.91\%} & \colorbox[rgb]{0.6085,0.9020,0.5245}{48.50\%} & \colorbox[rgb]{0.5199,0.8799,0.4170}{59.47\%} & \colorbox[rgb]{0.5993,0.8997,0.5133}{49.64\%} &  \colorbox[rgb]{0.5860,0.8964,0.4973}{51.28\%} & \colorbox[rgb]{0.4343,0.8585,0.3130}{70.07\%} & \colorbox[rgb]{0.6698,0.9174,0.5990}{40.90\%} & \colorbox[rgb]{0.6760,0.9189,0.6066}{40.13\%}  \\
15 & \twemoji{locked}Mistral & mistral-small             & ?          & 32768 & \begin{generaltunebar}{3.8933999999999997cm} \flushright \textcolor{bargreen3} {55.62\% $\pm$ 0.46\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3301,0.8324,0.1865}{82.98\%} & \colorbox[rgb]{0.5481,0.8869,0.4512}{55.98\%} & \colorbox[rgb]{0.7116,0.9278,0.6498}{35.72\%} & \colorbox[rgb]{0.8177,0.9544,0.7786}{22.58\%} & \colorbox[rgb]{0.9187,0.9797,0.9013}{10.07\%} &  \colorbox[rgb]{0.4869,0.8716,0.3769}{63.56\%} & \colorbox[rgb]{0.6438,0.9109,0.5674}{44.12\%} & \colorbox[rgb]{0.4823,0.8705,0.3713}{64.13\%} & \colorbox[rgb]{0.6145,0.9035,0.5319}{47.75\%} &  \colorbox[rgb]{0.5918,0.8979,0.5043}{50.56\%} & \colorbox[rgb]{0.4510,0.8626,0.3333}{68.00\%} & \colorbox[rgb]{0.6845,0.9211,0.6169}{39.08\%} & \colorbox[rgb]{0.5695,0.8923,0.4773}{53.32\%}  \\
16 & Mistral Open & mixtral-8x7B-Instruct     & 46.7B / 12.9B & 32768 & \begin{generaltunebar}{3.8884999999999996cm} \flushright \textcolor{bargreen3} {55.55\%} \end{generaltunebar} & \colorbox[rgb]{0.6948,0.9236,0.6294}{37.8} & \colorbox[rgb]{0.3365,0.8340,0.1942}{82.19\%} & \colorbox[rgb]{0.5421,0.8854,0.4439}{56.72\%} & \colorbox[rgb]{0.7455,0.9363,0.6909}{31.53\%} & \colorbox[rgb]{0.8062,0.9515,0.7647}{24.00\%} & \colorbox[rgb]{0.8599,0.9649,0.8298}{17.36\%} &  \colorbox[rgb]{0.5640,0.8909,0.4705}{54.01\%} & \colorbox[rgb]{0.5837,0.8958,0.4944}{51.57\%} & \colorbox[rgb]{0.4858,0.8713,0.3756}{63.69\%} & \colorbox[rgb]{0.5674,0.8917,0.4746}{53.59\%} &  \colorbox[rgb]{0.5468,0.8866,0.4496}{56.14\%} & \colorbox[rgb]{0.5931,0.8982,0.5059}{50.40\%} & \colorbox[rgb]{0.7128,0.9281,0.6512}{35.58\%} & \colorbox[rgb]{0.5015,0.8753,0.3946}{61.75\%}  \\
17 & Qwen     & Qwen-72B                  & 72B        & 32768 & \begin{generalpretrainbar}{3.8738cm} \flushright \textcolor{bargreen3} {55.34\%} \end{generalpretrainbar} & / & \colorbox[rgb]{0.3382,0.8344,0.1963}{81.98\%} & \colorbox[rgb]{0.5366,0.8841,0.4373}{57.40\%} & \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.8931,0.9733,0.8702}{13.24\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.5071,0.8767,0.4014}{61.06\%} & \colorbox[rgb]{0.5708,0.8926,0.4788}{53.16\%} & \colorbox[rgb]{0.5254,0.8812,0.4236}{58.79\%} & \colorbox[rgb]{0.6445,0.9111,0.5683}{44.03\%} &  \colorbox[rgb]{0.5929,0.8981,0.5056}{50.43\%} & \colorbox[rgb]{0.4833,0.8707,0.3725}{64.00\%} & \colorbox[rgb]{0.6290,0.9072,0.5494}{45.96\%} & \colorbox[rgb]{0.7061,0.9265,0.6430}{36.41\%}  \\
18 & DeepSeek Coder & deepseek-coder-6.7b-instruct & 6.7B       & 16384 & \begin{codetunebar}{3.7275cm} \flushright \textcolor{bargreen3} {53.25\% $\pm$ 0.40\%} \end{codetunebar} & \colorbox[rgb]{0.3524,0.8380,0.2135}{80.22} & \colorbox[rgb]{0.3713,0.8427,0.2365}{77.88\%} & \colorbox[rgb]{0.5455,0.8863,0.4480}{56.30\%} & \colorbox[rgb]{0.7160,0.9289,0.6551}{35.18\%} & \colorbox[rgb]{0.8475,0.9618,0.8148}{18.89\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.4676,0.8668,0.3534}{65.95\%} & \colorbox[rgb]{0.6251,0.9062,0.5447}{46.44\%} & \colorbox[rgb]{0.5765,0.8940,0.4857}{52.46\%} & \colorbox[rgb]{0.6600,0.9149,0.5871}{42.12\%} &  \colorbox[rgb]{0.6106,0.9026,0.5271}{48.24\%} & \colorbox[rgb]{0.4317,0.8578,0.3098}{70.40\%} & \colorbox[rgb]{0.7828,0.9457,0.7363}{26.90\%} & \colorbox[rgb]{0.8104,0.9526,0.7698}{23.48\%}  \\
19 & Qwen     & Qwen-72B-Chat             & 72B        & 32768 & \begin{generaltunebar}{3.7078999999999995cm} \flushright \textcolor{bargreen3} {52.97\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3345,0.8335,0.1918}{82.44\%} & \colorbox[rgb]{0.6206,0.9051,0.5392}{47.00\%} & \colorbox[rgb]{0.7086,0.9271,0.6462}{36.09\%} & \colorbox[rgb]{0.8519,0.9630,0.8202}{18.34\%} & \colorbox[rgb]{0.9243,0.9811,0.9080}{9.38\%} &  \colorbox[rgb]{0.5264,0.8815,0.4248}{58.67\%} & \colorbox[rgb]{0.6302,0.9075,0.5509}{45.81\%} & \colorbox[rgb]{0.5147,0.8786,0.4106}{60.12\%} & \colorbox[rgb]{0.6423,0.9105,0.5656}{44.31\%} &  \colorbox[rgb]{0.6023,0.9005,0.5171}{49.26\%} & \colorbox[rgb]{0.5237,0.8808,0.4216}{59.00\%} & \colorbox[rgb]{0.6522,0.9130,0.5776}{43.08\%} & \colorbox[rgb]{0.7259,0.9314,0.6672}{33.95\%}  \\
20 & Magicoder & Magicoder-S-CL-7B         & 7B         & 16384 & \begin{codetunebar}{3.6897cm} \flushright \textcolor{bargreen3} {52.71\% $\pm$ 0.72\%} \end{codetunebar} & \colorbox[rgb]{0.4292,0.8572,0.3069}{70.7} & \colorbox[rgb]{0.3705,0.8425,0.2356}{77.97\%} & \colorbox[rgb]{0.5930,0.8982,0.5057}{50.42\%} & \colorbox[rgb]{0.6755,0.9188,0.6059}{40.20\%} & \colorbox[rgb]{0.8914,0.9728,0.8681}{13.45\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} &  \colorbox[rgb]{0.5851,0.8962,0.4962}{51.39\%} & \colorbox[rgb]{0.5804,0.8950,0.4904}{51.98\%} & \colorbox[rgb]{0.5401,0.8849,0.4415}{56.97\%} & \colorbox[rgb]{0.5917,0.8978,0.5041}{50.58\%} &  \colorbox[rgb]{0.5699,0.8924,0.4776}{53.28\%} & \colorbox[rgb]{0.5425,0.8855,0.4444}{56.67\%} & \colorbox[rgb]{0.8272,0.9568,0.7901}{21.41\%} & \colorbox[rgb]{0.7823,0.9455,0.7356}{26.97\%}  \\
21 & WizardLM & WizardCoder-Python-34B-V1.0 & 34B        & 16384 & \begin{codetunebar}{3.6813cm} \flushright \textcolor{bargreen3} {52.59\%} \end{codetunebar} & \colorbox[rgb]{0.4290,0.8571,0.3066}{70.73} & \colorbox[rgb]{0.3662,0.8414,0.2303}{78.51\%} & \colorbox[rgb]{0.5762,0.8940,0.4853}{52.50\%} & \colorbox[rgb]{0.7235,0.9308,0.6642}{34.25\%} & \colorbox[rgb]{0.8381,0.9595,0.8034}{20.05\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.5130,0.8782,0.4086}{60.32\%} & \colorbox[rgb]{0.6255,0.9063,0.5452}{46.39\%} & \colorbox[rgb]{0.5490,0.8872,0.4523}{55.86\%} & \colorbox[rgb]{0.6447,0.9111,0.5685}{44.01\%} &  \colorbox[rgb]{0.6066,0.9016,0.5223}{48.73\%} & \colorbox[rgb]{0.4833,0.8707,0.3725}{64.00\%} & \colorbox[rgb]{0.6968,0.9241,0.6318}{37.56\%} & \colorbox[rgb]{0.8004,0.9501,0.7576}{24.72\%}  \\
22 & Phind    & Phind-CodeLlama-34B-Python-v1 & 34B        &  4096 & \begin{codetunebar}{3.6519cm} \flushright \textcolor{bargreen3} {52.17\%} \end{codetunebar} & \colorbox[rgb]{0.4331,0.8582,0.3116}{70.22} & \colorbox[rgb]{0.3498,0.8373,0.2104}{80.54\%} & \colorbox[rgb]{0.6089,0.9022,0.5251}{48.44\%} & \colorbox[rgb]{0.6563,0.9140,0.5825}{42.58\%} & \colorbox[rgb]{0.9308,0.9827,0.9160}{8.57\%} & \colorbox[rgb]{0.9916,0.9979,0.9898}{1.04\%} &  \colorbox[rgb]{0.5607,0.8901,0.4666}{54.41\%} & \colorbox[rgb]{0.5775,0.8943,0.4869}{52.34\%} & \colorbox[rgb]{0.5390,0.8846,0.4401}{57.11\%} & \colorbox[rgb]{0.6652,0.9162,0.5934}{41.47\%} &  \colorbox[rgb]{0.5880,0.8969,0.4996}{51.04\%} & \colorbox[rgb]{0.5334,0.8832,0.4333}{57.80\%} & \colorbox[rgb]{0.7806,0.9451,0.7335}{27.18\%} & \colorbox[rgb]{0.6790,0.9197,0.6102}{39.76\%}  \\
23 & Magicoder & Magicoder-S-DS-6.7B       & 6.7B       & 16384 & \begin{codetunebar}{3.6022000000000003cm} \flushright \textcolor{bargreen3} {51.46\% $\pm$ 1.09\%} \end{codetunebar} & \colorbox[rgb]{0.3800,0.8449,0.2471}{76.8} & \colorbox[rgb]{0.3628,0.8406,0.2262}{78.93\%} & \colorbox[rgb]{0.5881,0.8969,0.4998}{51.02\%} & \colorbox[rgb]{0.7666,0.9416,0.7166}{28.91\%} & \colorbox[rgb]{0.7907,0.9476,0.7458}{25.93\%} & \colorbox[rgb]{0.9477,0.9869,0.9365}{6.48\%} &  \colorbox[rgb]{0.4951,0.8737,0.3869}{62.54\%} & \colorbox[rgb]{0.6250,0.9062,0.5446}{46.45\%} & \colorbox[rgb]{0.5500,0.8874,0.4535}{55.74\%} & \colorbox[rgb]{0.7268,0.9316,0.6682}{33.84\%} &  \colorbox[rgb]{0.6315,0.9078,0.5525}{45.64\%} & \colorbox[rgb]{0.4419,0.8604,0.3222}{69.13\%} & \colorbox[rgb]{0.7461,0.9365,0.6917}{31.45\%} & \colorbox[rgb]{0.7751,0.9437,0.7269}{27.86\%}  \\
24 & Code Llama & CodeLlama-34b-Instruct    & 34B        & 16384 & \begin{codetunebar}{3.5315000000000003cm} \flushright \textcolor{bargreen3} {50.45\%} \end{codetunebar} & \colorbox[rgb]{0.5900,0.8974,0.5021}{50.79} & \colorbox[rgb]{0.4139,0.8533,0.2882}{72.60\%} & \colorbox[rgb]{0.5554,0.8888,0.4601}{55.07\%} & \colorbox[rgb]{0.7323,0.9330,0.6749}{33.16\%} & \colorbox[rgb]{0.8512,0.9628,0.8193}{18.43\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.5825,0.8955,0.4930}{51.71\%} & \colorbox[rgb]{0.6095,0.9023,0.5258}{48.37\%} & \colorbox[rgb]{0.5046,0.8761,0.3984}{61.36\%} & \colorbox[rgb]{0.7010,0.9252,0.6369}{37.04\%} &  \colorbox[rgb]{0.6114,0.9028,0.5280}{48.14\%} & \colorbox[rgb]{0.5867,0.8966,0.4980}{51.20\%} & \colorbox[rgb]{0.6144,0.9035,0.5318}{47.76\%} & \colorbox[rgb]{0.7695,0.9423,0.7201}{28.55\%}  \\
25 & 01.AI    & Yi-34B-Chat               & 34B        &  4096 & \begin{generaltunebar}{3.4706cm} \flushright \textcolor{bargreen3} {49.58\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3799,0.8448,0.2470}{76.81\%} & \colorbox[rgb]{0.6194,0.9048,0.5377}{47.15\%} & \colorbox[rgb]{0.7633,0.9408,0.7125}{29.32\%} & \colorbox[rgb]{0.7870,0.9467,0.7413}{26.39\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.6440,0.9109,0.5676}{44.10\%} & \colorbox[rgb]{0.6387,0.9096,0.5613}{44.75\%} & \colorbox[rgb]{0.4971,0.8742,0.3893}{62.29\%} & \colorbox[rgb]{0.5976,0.8993,0.5114}{49.84\%} &  \colorbox[rgb]{0.5710,0.8927,0.4790}{53.14\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.40\%} & \colorbox[rgb]{0.7082,0.9270,0.6456}{36.15\%} & \colorbox[rgb]{0.7330,0.9332,0.6758}{33.07\%}  \\
26 & WizardLM & WizardCoder-Python-7B-V1.0 & 7B         & 16384 & \begin{codetunebar}{3.437cm} \flushright \textcolor{bargreen3} {49.10\% $\pm$ 1.59\%} \end{codetunebar} & \colorbox[rgb]{0.6109,0.9026,0.5274}{48.2} & \colorbox[rgb]{0.3831,0.8456,0.2508}{76.42\%} & \colorbox[rgb]{0.6119,0.9029,0.5286}{48.08\%} & \colorbox[rgb]{0.7652,0.9412,0.7148}{29.09\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.5269,0.8816,0.4255}{58.60\%} & \colorbox[rgb]{0.6639,0.9159,0.5919}{41.63\%} & \colorbox[rgb]{0.5909,0.8976,0.5032}{50.67\%} & \colorbox[rgb]{0.6651,0.9162,0.5932}{41.49\%} &  \colorbox[rgb]{0.6256,0.9063,0.5453}{46.38\%} & \colorbox[rgb]{0.5205,0.8800,0.4176}{59.40\%} & \colorbox[rgb]{0.7958,0.9489,0.7520}{25.30\%} & \colorbox[rgb]{0.8143,0.9535,0.7745}{23.00\%}  \\
27 & WizardLM & WizardCoder-Python-13B-V1.0 & 13B        & 16384 & \begin{codetunebar}{3.4293cm} \flushright \textcolor{bargreen3} {48.99\% $\pm$ 0.92\%} \end{codetunebar} & \colorbox[rgb]{0.4979,0.8744,0.3903}{62.19} & \colorbox[rgb]{0.3848,0.8461,0.2528}{76.21\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.7240,0.9309,0.6648}{34.19\%} & \colorbox[rgb]{0.8695,0.9673,0.8415}{16.17\%} & \colorbox[rgb]{0.9972,0.9993,0.9966}{0.35\%} &  \colorbox[rgb]{0.5746,0.8936,0.4834}{52.69\%} & \colorbox[rgb]{0.6102,0.9025,0.5266}{48.29\%} & \colorbox[rgb]{0.5909,0.8976,0.5032}{50.67\%} & \colorbox[rgb]{0.6664,0.9165,0.5949}{41.32\%} &  \colorbox[rgb]{0.6068,0.9016,0.5224}{48.71\%} & \colorbox[rgb]{0.5662,0.8915,0.4732}{53.73\%} & \colorbox[rgb]{0.8349,0.9587,0.7995}{20.45\%} & \colorbox[rgb]{0.7610,0.9402,0.7097}{29.61\%}  \\
28 & Code Llama & CodeLlama-34b             & 34B        & 16384 & \begin{codepretrainbar}{3.3152cm} \flushright \textcolor{bargreen3} {47.36\%} \end{codepretrainbar} & \colorbox[rgb]{0.6358,0.9089,0.5577}{45.11} & \colorbox[rgb]{0.4182,0.8544,0.2934}{72.07\%} & \colorbox[rgb]{0.6501,0.9125,0.5751}{43.34\%} & \colorbox[rgb]{0.7633,0.9408,0.7125}{29.32\%} & \colorbox[rgb]{0.8289,0.9572,0.7922}{21.20\%} & \colorbox[rgb]{0.8907,0.9726,0.8673}{13.54\%} &  \colorbox[rgb]{0.5662,0.8914,0.4731}{53.74\%} & \colorbox[rgb]{0.5956,0.8988,0.5089}{50.09\%} & \colorbox[rgb]{0.5841,0.8959,0.4949}{51.52\%} & \colorbox[rgb]{0.7853,0.9463,0.7393}{26.59\%} &  \colorbox[rgb]{0.6514,0.9128,0.5767}{43.18\%} & \colorbox[rgb]{0.5372,0.8842,0.4379}{57.33\%} & \colorbox[rgb]{0.6983,0.9245,0.6336}{37.37\%} & \colorbox[rgb]{0.7994,0.9498,0.7564}{24.85\%}  \\
29 & Code Llama & CodeLlama-13b-Instruct    & 13B        & 16384 & \begin{codetunebar}{3.2459cm} \flushright \textcolor{bargreen3} {46.37\% $\pm$ 1.26\%} \end{codetunebar} & \colorbox[rgb]{0.5915,0.8978,0.5039}{50.6} & \colorbox[rgb]{0.4424,0.8605,0.3228}{69.07\%} & \colorbox[rgb]{0.6287,0.9071,0.5491}{45.99\%} & \colorbox[rgb]{0.7225,0.9306,0.6630}{34.37\%} & \colorbox[rgb]{0.9078,0.9769,0.8880}{11.42\%} & \colorbox[rgb]{0.9393,0.9848,0.9263}{7.52\%} &  \colorbox[rgb]{0.6072,0.9017,0.5230}{48.65\%} & \colorbox[rgb]{0.6353,0.9087,0.5571}{45.18\%} & \colorbox[rgb]{0.5990,0.8997,0.5130}{49.67\%} & \colorbox[rgb]{0.6785,0.9195,0.6095}{39.83\%} &  \colorbox[rgb]{0.6148,0.9036,0.5323}{47.71\%} & \colorbox[rgb]{0.5926,0.8981,0.5052}{50.47\%} & \colorbox[rgb]{0.8313,0.9578,0.7951}{20.90\%} & \colorbox[rgb]{0.8995,0.9749,0.8779}{12.45\%}  \\
30 & Zephyr   & Zephyr 7B beta            & 7B         & 32768 & \begin{generaltunebar}{3.2417000000000002cm} \flushright \textcolor{bargreen3} {46.31\% $\pm$ 1.11\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4477,0.8618,0.3293}{68.41\%} & \colorbox[rgb]{0.5964,0.8990,0.5099}{49.99\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%} & \colorbox[rgb]{0.8790,0.9697,0.8530}{14.99\%} & \colorbox[rgb]{0.9710,0.9927,0.9648}{3.59\%} &  \colorbox[rgb]{0.6427,0.9106,0.5661}{44.26\%} & \colorbox[rgb]{0.6378,0.9094,0.5602}{44.86\%} & \colorbox[rgb]{0.5569,0.8891,0.4619}{54.89\%} & \colorbox[rgb]{0.6702,0.9175,0.5995}{40.85\%} &  \colorbox[rgb]{0.6022,0.9005,0.5169}{49.28\%} & \colorbox[rgb]{0.7169,0.9292,0.6562}{35.07\%} & \colorbox[rgb]{0.7747,0.9436,0.7264}{27.91\%} & \colorbox[rgb]{0.7767,0.9441,0.7288}{27.66\%}  \\
31 & StarCoder2 & 15B-Instruct              & 15B        & 16384 & \begin{codetunebar}{3.2123000000000004cm} \flushright \textcolor{bargreen3} {45.89\% $\pm$ 0.95\%} \end{codetunebar} & \colorbox[rgb]{0.4535,0.8632,0.3363}{67.7} & \colorbox[rgb]{0.4319,0.8579,0.3101}{70.37\%} & \colorbox[rgb]{0.5947,0.8986,0.5077}{50.21\%} & \colorbox[rgb]{0.8050,0.9512,0.7632}{24.15\%} & \colorbox[rgb]{0.9076,0.9769,0.8878}{11.44\%} & \colorbox[rgb]{0.9449,0.9862,0.9330}{6.83\%} &  \colorbox[rgb]{0.5478,0.8868,0.4508}{56.02\%} & \colorbox[rgb]{0.6890,0.9222,0.6223}{38.52\%} & \colorbox[rgb]{0.6262,0.9065,0.5461}{46.30\%} & \colorbox[rgb]{0.6887,0.9221,0.6220}{38.56\%} &  \colorbox[rgb]{0.6726,0.9181,0.6024}{40.55\%} & \colorbox[rgb]{0.5134,0.8783,0.4091}{60.27\%} & \colorbox[rgb]{0.7965,0.9491,0.7528}{25.21\%} & \colorbox[rgb]{0.6366,0.9091,0.5587}{45.01\%}  \\
32 & DeepSeek MoE & deepseek-moe-16b-chat     & 16B / 2.8B & 16384 & \begin{generaltunebar}{3.1626cm} \flushright \textcolor{bargreen3} {45.18\% $\pm$ 1.65\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4498,0.8623,0.3319}{68.15\%} & \colorbox[rgb]{0.6228,0.9056,0.5420}{46.72\%} & \colorbox[rgb]{0.7776,0.9443,0.7299}{27.55\%} & \colorbox[rgb]{0.9179,0.9795,0.9003}{10.17\%} & \colorbox[rgb]{0.9093,0.9773,0.8899}{11.23\%} &  \colorbox[rgb]{0.6190,0.9047,0.5373}{47.19\%} & \colorbox[rgb]{0.6243,0.9060,0.5437}{46.54\%} & \colorbox[rgb]{0.6320,0.9079,0.5531}{45.58\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} &  \colorbox[rgb]{0.6310,0.9077,0.5519}{45.71\%} & \colorbox[rgb]{0.6389,0.9096,0.5615}{44.73\%} & \colorbox[rgb]{0.7913,0.9478,0.7466}{25.85\%} & \colorbox[rgb]{0.8329,0.9582,0.7971}{20.70\%}  \\
33 & OctoPack & OctoCoder                 & 15.5B      &  8192 & \begin{codetunebar}{3.1184999999999996cm} \flushright \textcolor{bargreen3} {44.55\% $\pm$ 0.79\%} \end{codetunebar} & \colorbox[rgb]{0.6343,0.9085,0.5559}{45.3} & \colorbox[rgb]{0.4495,0.8623,0.3315}{68.19\%} & \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.7627,0.9406,0.7119}{29.39\%} & \colorbox[rgb]{0.8954,0.9738,0.8729}{12.96\%} & \colorbox[rgb]{0.9103,0.9776,0.8911}{11.11\%} &  \colorbox[rgb]{0.6241,0.9059,0.5435}{46.56\%} & \colorbox[rgb]{0.6963,0.9240,0.6312}{37.62\%} & \colorbox[rgb]{0.5675,0.8918,0.4748}{53.57\%} & \colorbox[rgb]{0.6806,0.9201,0.6122}{39.56\%} &  \colorbox[rgb]{0.6433,0.9108,0.5669}{44.18\%} & \colorbox[rgb]{0.6200,0.9049,0.5385}{47.07\%} & \colorbox[rgb]{0.8378,0.9594,0.8030}{20.09\%} & \colorbox[rgb]{0.6835,0.9208,0.6157}{39.20\%}  \\
34 & Qwen     & Qwen-14B                  & 14B        &  8192 & \begin{generalpretrainbar}{3.0583cm} \flushright \textcolor{bargreen3} {43.69\% $\pm$ 1.09\%} \end{generalpretrainbar} & / & \colorbox[rgb]{0.4542,0.8634,0.3372}{67.61\%} & \colorbox[rgb]{0.6154,0.9038,0.5329}{47.64\%} & \colorbox[rgb]{0.8234,0.9558,0.7856}{21.87\%} & \colorbox[rgb]{0.9223,0.9805,0.9056}{9.63\%} & \colorbox[rgb]{0.9393,0.9848,0.9263}{7.52\%} &  \colorbox[rgb]{0.6400,0.9099,0.5628}{44.59\%} & \colorbox[rgb]{0.6597,0.9149,0.5868}{42.15\%} & \colorbox[rgb]{0.6198,0.9049,0.5383}{47.09\%} & \colorbox[rgb]{0.6772,0.9192,0.6079}{39.99\%} &  \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.6416,0.9103,0.5647}{44.40\%} & \colorbox[rgb]{0.7240,0.9309,0.6648}{34.19\%} & \colorbox[rgb]{0.7723,0.9430,0.7234}{28.21\%}  \\
35 & Qwen     & Qwen-14B-Chat             & 14B        &  8192 & \begin{generaltunebar}{3.0443000000000002cm} \flushright \textcolor{bargreen3} {43.49\% $\pm$ 0.63\%} \end{generaltunebar} & \colorbox[rgb]{0.6698,0.9174,0.5990}{40.9} & \colorbox[rgb]{0.4437,0.8608,0.3244}{68.91\%} & \colorbox[rgb]{0.7074,0.9268,0.6446}{36.25\%} & \colorbox[rgb]{0.7761,0.9440,0.7281}{27.73\%} & \colorbox[rgb]{0.9170,0.9792,0.8992}{10.28\%} & \colorbox[rgb]{0.8758,0.9689,0.8491}{15.39\%} &  \colorbox[rgb]{0.6336,0.9083,0.5550}{45.39\%} & \colorbox[rgb]{0.6600,0.9149,0.5871}{42.12\%} & \colorbox[rgb]{0.6260,0.9064,0.5458}{46.33\%} & \colorbox[rgb]{0.6894,0.9223,0.6227}{38.48\%} &  \colorbox[rgb]{0.6620,0.9154,0.5895}{41.87\%} & \colorbox[rgb]{0.6550,0.9137,0.5811}{42.73\%} & \colorbox[rgb]{0.7079,0.9269,0.6453}{36.18\%} & \colorbox[rgb]{0.7191,0.9297,0.6589}{34.79\%}  \\
36 & Magicoder & Magicoder-DS-6.7B         & 6.7B       & 16384 & \begin{codetunebar}{3.0428999999999995cm} \flushright \textcolor{bargreen3} {43.47\% $\pm$ 0.21\%} \end{codetunebar} & / & \colorbox[rgb]{0.4588,0.8646,0.3427}{67.04\%} & \colorbox[rgb]{0.6098,0.9024,0.5262}{48.33\%} & \colorbox[rgb]{0.8134,0.9533,0.7734}{23.11\%} & \colorbox[rgb]{0.8899,0.9724,0.8663}{13.64\%} & \colorbox[rgb]{0.9944,0.9986,0.9932}{0.69\%} &  \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.6737,0.9184,0.6037}{40.42\%} & \colorbox[rgb]{0.6114,0.9028,0.5280}{48.14\%} & \colorbox[rgb]{0.7933,0.9483,0.7489}{25.61\%} &  \colorbox[rgb]{0.6902,0.9225,0.6238}{38.37\%} & \colorbox[rgb]{0.5420,0.8854,0.4438}{56.73\%} & \colorbox[rgb]{0.7593,0.9398,0.7077}{29.81\%} & \colorbox[rgb]{0.6927,0.9231,0.6268}{38.07\%}  \\
37 & Code Llama & CodeLlama-34b-Python      & 34B        & 16384 & \begin{codepretrainbar}{3.0191000000000003cm} \flushright \textcolor{bargreen3} {43.13\%} \end{codepretrainbar} & \colorbox[rgb]{0.5698,0.8924,0.4775}{53.29} & \colorbox[rgb]{0.4670,0.8666,0.3527}{66.02\%} & \colorbox[rgb]{0.6709,0.9177,0.6004}{40.76\%} & \colorbox[rgb]{0.7089,0.9272,0.6465}{36.06\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.5952,0.8987,0.5084}{50.14\%} & \colorbox[rgb]{0.6732,0.9182,0.6031}{40.48\%} & \colorbox[rgb]{0.6477,0.9118,0.5722}{43.64\%} & \colorbox[rgb]{0.7245,0.9311,0.6654}{34.13\%} &  \colorbox[rgb]{0.6739,0.9184,0.6039}{40.40\%} & \colorbox[rgb]{0.5883,0.8970,0.5000}{51.00\%} & \colorbox[rgb]{0.7769,0.9442,0.7291}{27.63\%} & \colorbox[rgb]{0.8654,0.9663,0.8366}{16.67\%}  \\
38 & Code Llama & CodeLlama-70b-Instruct    & 70B        &  4096 & \begin{codetunebar}{2.9974000000000003cm} \flushright \textcolor{bargreen3} {42.82\%} \end{codetunebar} & \colorbox[rgb]{0.3897,0.8473,0.2588}{75.6} & \colorbox[rgb]{0.5230,0.8807,0.4208}{59.08\%} & \colorbox[rgb]{0.6437,0.9108,0.5673}{44.14\%} & \colorbox[rgb]{0.6894,0.9223,0.6227}{38.48\%} & \colorbox[rgb]{0.9013,0.9753,0.8802}{12.22\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.6368,0.9091,0.5589}{44.99\%} & \colorbox[rgb]{0.6216,0.9053,0.5405}{46.87\%} & \colorbox[rgb]{0.6579,0.9144,0.5845}{42.38\%} &  \colorbox[rgb]{0.6098,0.9024,0.5261}{48.34\%} & \colorbox[rgb]{0.7417,0.9354,0.6863}{32.00\%} & \colorbox[rgb]{0.8701,0.9675,0.8423}{16.09\%} & \colorbox[rgb]{0.9546,0.9886,0.9449}{5.62\%}  \\
39 & StarCoder2 & 15B                       & 15B        & 16384 & \begin{codepretrainbar}{2.9764000000000004cm} \flushright \textcolor{bargreen3} {42.52\% $\pm$ 1.24\%} \end{codepretrainbar} & \colorbox[rgb]{0.6262,0.9065,0.5461}{46.3} & \colorbox[rgb]{0.4753,0.8687,0.3628}{64.99\%} & \colorbox[rgb]{0.6636,0.9158,0.5915}{41.67\%} & \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.8888,0.9722,0.8650}{13.77\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} &  \colorbox[rgb]{0.6206,0.9051,0.5392}{47.00\%} & \colorbox[rgb]{0.6988,0.9246,0.6342}{37.31\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.7023,0.9255,0.6385}{36.87\%} &  \colorbox[rgb]{0.6459,0.9114,0.5700}{43.86\%} & \colorbox[rgb]{0.6593,0.9148,0.5863}{42.20\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
40 & Magicoder & Magicoder-CL-7B           & 7B         & 16384 & \begin{codetunebar}{2.9197cm} \flushright \textcolor{bargreen3} {41.71\% $\pm$ 0.76\%} \end{codetunebar} & / & \colorbox[rgb]{0.4318,0.8578,0.3100}{70.38\%} & \colorbox[rgb]{0.7055,0.9263,0.6424}{36.48\%} & \colorbox[rgb]{0.8138,0.9534,0.7739}{23.06\%} & \colorbox[rgb]{0.9166,0.9791,0.8987}{10.33\%} & \colorbox[rgb]{0.9972,0.9993,0.9966}{0.35\%} &  \colorbox[rgb]{0.6023,0.9005,0.5171}{49.26\%} & \colorbox[rgb]{0.7166,0.9291,0.6558}{35.11\%} & \colorbox[rgb]{0.6334,0.9083,0.5548}{45.41\%} & \colorbox[rgb]{0.7298,0.9324,0.6719}{33.47\%} &  \colorbox[rgb]{0.6944,0.9235,0.6289}{37.85\%} & \colorbox[rgb]{0.5780,0.8944,0.4875}{52.27\%} & \colorbox[rgb]{0.8393,0.9598,0.8048}{19.91\%} & \colorbox[rgb]{0.6835,0.9208,0.6156}{39.21\%}  \\
41 & Code Llama & CodeLlama-13b             & 13B        & 16384 & \begin{codepretrainbar}{2.9162cm} \flushright \textcolor{bargreen3} {41.66\% $\pm$ 0.84\%} \end{codepretrainbar} & \colorbox[rgb]{0.7169,0.9292,0.6562}{35.07} & \colorbox[rgb]{0.4933,0.8732,0.3846}{62.77\%} & \colorbox[rgb]{0.6739,0.9184,0.6039}{40.40\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%} & \colorbox[rgb]{0.9357,0.9839,0.9219}{7.97\%} & \colorbox[rgb]{0.9402,0.9850,0.9274}{7.41\%} &  \colorbox[rgb]{0.6919,0.9229,0.6258}{38.17\%} & \colorbox[rgb]{0.6403,0.9100,0.5631}{44.56\%} & \colorbox[rgb]{0.6529,0.9131,0.5784}{43.00\%} & \colorbox[rgb]{0.6632,0.9157,0.5910}{41.72\%} &  \colorbox[rgb]{0.6332,0.9082,0.5545}{45.44\%} & \colorbox[rgb]{0.7191,0.9297,0.6588}{34.80\%} & \colorbox[rgb]{0.8806,0.9701,0.8550}{14.79\%} & \colorbox[rgb]{0.9801,0.9950,0.9758}{2.47\%}  \\
42 & DeepSeek Coder & deepseek-coder-1.3b-instruct & 1.3B       & 16384 & \begin{codetunebar}{2.8924000000000003cm} \flushright \textcolor{bargreen3} {41.32\% $\pm$ 1.12\%} \end{codetunebar} & \colorbox[rgb]{0.4785,0.8695,0.3667}{64.6} & \colorbox[rgb]{0.4714,0.8677,0.3580}{65.48\%} & \colorbox[rgb]{0.6656,0.9163,0.5939}{41.42\%} & \colorbox[rgb]{0.7943,0.9485,0.7502}{25.48\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.6617,0.9153,0.5891}{41.91\%} & \colorbox[rgb]{0.6564,0.9140,0.5827}{42.56\%} & \colorbox[rgb]{0.6538,0.9134,0.5796}{42.88\%} & \colorbox[rgb]{0.7063,0.9265,0.6433}{36.38\%} &  \colorbox[rgb]{0.6625,0.9156,0.5902}{41.80\%} & \colorbox[rgb]{0.6593,0.9148,0.5863}{42.20\%} & \colorbox[rgb]{0.8666,0.9666,0.8380}{16.52\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%}  \\
43 & Code Llama & CodeLlama-13b-Python      & 13B        & 16384 & \begin{codepretrainbar}{2.8917cm} \flushright \textcolor{bargreen3} {41.31\% $\pm$ 0.90\%} \end{codepretrainbar} & \colorbox[rgb]{0.6537,0.9134,0.5795}{42.89} & \colorbox[rgb]{0.4920,0.8729,0.3830}{62.93\%} & \colorbox[rgb]{0.6706,0.9176,0.6000}{40.80\%} & \colorbox[rgb]{0.7690,0.9422,0.7195}{28.61\%} & \colorbox[rgb]{0.9163,0.9791,0.8983}{10.37\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.5968,0.8991,0.5103}{49.95\%} & \colorbox[rgb]{0.6399,0.9099,0.5627}{44.60\%} & \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%} & \colorbox[rgb]{0.7803,0.9450,0.7331}{27.22\%} &  \colorbox[rgb]{0.6724,0.9180,0.6022}{40.58\%} & \colorbox[rgb]{0.5877,0.8968,0.4993}{51.07\%} & \colorbox[rgb]{0.9038,0.9759,0.8831}{11.92\%} & \colorbox[rgb]{0.8899,0.9724,0.8663}{13.64\%}  \\
44 & WizardLM & WizardCoder-15B-V1.0      & 15B        &  2048 & \begin{codetunebar}{2.8707cm} \flushright \textcolor{bargreen3} {41.01\% $\pm$ 0.22\%} \end{codetunebar} & \colorbox[rgb]{0.5308,0.8826,0.4302}{58.12} & \colorbox[rgb]{0.4656,0.8663,0.3511}{66.19\%} & \colorbox[rgb]{0.6743,0.9185,0.6045}{40.34\%} & \colorbox[rgb]{0.8247,0.9561,0.7871}{21.72\%} & \colorbox[rgb]{0.8997,0.9749,0.8782}{12.42\%} & \colorbox[rgb]{0.9860,0.9965,0.9829}{1.74\%} &  \colorbox[rgb]{0.6383,0.9095,0.5608}{44.80\%} & \colorbox[rgb]{0.7212,0.9302,0.6614}{34.54\%} & \colorbox[rgb]{0.6151,0.9037,0.5325}{47.68\%} & \colorbox[rgb]{0.7151,0.9287,0.6540}{35.29\%} &  \colorbox[rgb]{0.6898,0.9224,0.6232}{38.43\%} & \colorbox[rgb]{0.6157,0.9038,0.5333}{47.60\%} & \colorbox[rgb]{0.8199,0.9549,0.7813}{22.31\%} & \colorbox[rgb]{0.7174,0.9293,0.6568}{35.01\%}  \\
45 & \twemoji{locked}Mistral & mistral-medium            & ?          & 32768 & \begin{generaltunebar}{2.8665000000000003cm} \flushright \textcolor{bargreen3} {40.95\% $\pm$ 0.41\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4140,0.8534,0.2883}{72.59\%} & \colorbox[rgb]{0.7551,0.9387,0.7025}{30.34\%} & \colorbox[rgb]{0.8455,0.9613,0.8124}{19.14\%} & \colorbox[rgb]{0.9342,0.9835,0.9201}{8.15\%} & \colorbox[rgb]{0.9411,0.9853,0.9285}{7.29\%} &  \colorbox[rgb]{0.6651,0.9162,0.5932}{41.49\%} & \colorbox[rgb]{0.7224,0.9305,0.6628}{34.39\%} & \colorbox[rgb]{0.6029,0.9006,0.5177}{49.19\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} &  \colorbox[rgb]{0.6889,0.9221,0.6222}{38.54\%} & \colorbox[rgb]{0.6555,0.9138,0.5817}{42.67\%} & \colorbox[rgb]{0.7267,0.9316,0.6681}{33.85\%} & \colorbox[rgb]{0.8526,0.9631,0.8210}{18.26\%}  \\
46 & gemma    & gemma-7b-it               & 7B         &  8192 & \begin{generaltunebar}{2.8476cm} \flushright \textcolor{bargreen3} {40.68\% $\pm$ 1.23\%} \end{generaltunebar} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5080,0.8769,0.4025}{60.94\%} & \colorbox[rgb]{0.6533,0.9133,0.5790}{42.94\%} & \colorbox[rgb]{0.7670,0.9417,0.7171}{28.86\%} & \colorbox[rgb]{0.9536,0.9884,0.9436}{5.75\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.6561,0.9139,0.5823}{42.60\%} & \colorbox[rgb]{0.7064,0.9265,0.6434}{36.37\%} & \colorbox[rgb]{0.6145,0.9035,0.5319}{47.75\%} & \colorbox[rgb]{0.7213,0.9303,0.6616}{34.52\%} &  \colorbox[rgb]{0.6716,0.9178,0.6012}{40.68\%} & \colorbox[rgb]{0.6658,0.9164,0.5941}{41.40\%} & \colorbox[rgb]{0.8463,0.9615,0.8133}{19.04\%} & \colorbox[rgb]{0.7543,0.9385,0.7016}{30.44\%}  \\
47 & Code Llama & CodeLlama-70b             & 70B        &  4096 & \begin{codepretrainbar}{2.842cm} \flushright \textcolor{bargreen3} {40.60\%} \end{codepretrainbar} & \colorbox[rgb]{0.5519,0.8879,0.4559}{55.5} & \colorbox[rgb]{0.5109,0.8776,0.4060}{60.59\%} & \colorbox[rgb]{0.6979,0.9244,0.6331}{37.42\%} & \colorbox[rgb]{0.7120,0.9279,0.6502}{35.68\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.6191,0.9047,0.5374}{47.18\%} & \colorbox[rgb]{0.6843,0.9210,0.6167}{39.10\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} & \colorbox[rgb]{0.7319,0.9329,0.6744}{33.21\%} &  \colorbox[rgb]{0.6727,0.9181,0.6025}{40.54\%} & \colorbox[rgb]{0.6367,0.9091,0.5588}{45.00\%} & \colorbox[rgb]{0.8448,0.9612,0.8115}{19.23\%} & \colorbox[rgb]{0.9309,0.9827,0.9161}{8.56\%}  \\
48 & Code Llama & CodeLlama-70b-Python      & 70B        &  4096 & \begin{codepretrainbar}{2.8202999999999996cm} \flushright \textcolor{bargreen3} {40.29\%} \end{codepretrainbar} & \colorbox[rgb]{0.5520,0.8879,0.4560}{55.49} & \colorbox[rgb]{0.5226,0.8805,0.4202}{59.14\%} & \colorbox[rgb]{0.7088,0.9271,0.6464}{36.07\%} & \colorbox[rgb]{0.6685,0.9171,0.5974}{41.06\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.6607,0.9151,0.5879}{42.03\%} & \colorbox[rgb]{0.6525,0.9131,0.5780}{43.04\%} & \colorbox[rgb]{0.6709,0.9177,0.6004}{40.76\%} & \colorbox[rgb]{0.7380,0.9344,0.6818}{32.46\%} &  \colorbox[rgb]{0.6627,0.9156,0.5904}{41.78\%} & \colorbox[rgb]{0.6690,0.9172,0.5980}{41.00\%} & \colorbox[rgb]{0.9115,0.9779,0.8925}{10.96\%} & \colorbox[rgb]{0.8426,0.9606,0.8088}{19.50\%}  \\
49 & OctoPack & OctoGeeX                  & 6B         &  8192 & \begin{codetunebar}{2.8098cm} \flushright \textcolor{bargreen3} {40.14\% $\pm$ 1.55\%} \end{codetunebar} & \colorbox[rgb]{0.6587,0.9146,0.5855}{42.28} & \colorbox[rgb]{0.4951,0.8737,0.3869}{62.54\%} & \colorbox[rgb]{0.6945,0.9236,0.6290}{37.84\%} & \colorbox[rgb]{0.7870,0.9467,0.7413}{26.39\%} & \colorbox[rgb]{0.8735,0.9683,0.8464}{15.67\%} & \colorbox[rgb]{0.9822,0.9956,0.9784}{2.20\%} &  \colorbox[rgb]{0.6590,0.9147,0.5859}{42.24\%} & \colorbox[rgb]{0.7317,0.9329,0.6742}{33.23\%} & \colorbox[rgb]{0.6285,0.9070,0.5488}{46.02\%} & \colorbox[rgb]{0.6843,0.9210,0.6167}{39.10\%} &  \colorbox[rgb]{0.6783,0.9195,0.6093}{39.85\%} & \colorbox[rgb]{0.6774,0.9193,0.6082}{39.96\%} & \colorbox[rgb]{0.8313,0.9578,0.7951}{20.90\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%}  \\
50 & DeepSeek LLM & deepseek-llm-67b-base     & 67B        &  4096 & \begin{generalpretrainbar}{2.7908999999999997cm} \flushright \textcolor{bargreen3} {39.87\%} \end{generalpretrainbar} & \colorbox[rgb]{0.6553,0.9137,0.5814}{42.7} & \colorbox[rgb]{0.5386,0.8846,0.4397}{57.15\%} & \colorbox[rgb]{0.6066,0.9016,0.5223}{48.73\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%} & \colorbox[rgb]{0.9260,0.9815,0.9101}{9.17\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.7134,0.9283,0.6520}{35.50\%} & \colorbox[rgb]{0.6515,0.9128,0.5768}{43.17\%} & \colorbox[rgb]{0.6274,0.9068,0.5475}{46.15\%} & \colorbox[rgb]{0.7223,0.9305,0.6627}{34.40\%} &  \colorbox[rgb]{0.6772,0.9192,0.6080}{39.98\%} & \colorbox[rgb]{0.7094,0.9273,0.6471}{36.00\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.8025,0.9506,0.7602}{24.46\%}  \\
51 & Llama 2  & Llama2-70B-Chat           & 70B        &  4096 & \begin{generaltunebar}{2.7509999999999994cm} \flushright \textcolor{bargreen3} {39.30\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5402,0.8850,0.4417}{56.95\%} & \colorbox[rgb]{0.6931,0.9232,0.6273}{38.02\%} & \colorbox[rgb]{0.7279,0.9319,0.6695}{33.71\%} & \colorbox[rgb]{0.9357,0.9839,0.9220}{7.96\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.7122,0.9280,0.6505}{35.65\%} & \colorbox[rgb]{0.6539,0.9134,0.5797}{42.87\%} & \colorbox[rgb]{0.6564,0.9140,0.5827}{42.56\%} & \colorbox[rgb]{0.7085,0.9271,0.6460}{36.11\%} &  \colorbox[rgb]{0.6699,0.9174,0.5991}{40.89\%} & \colorbox[rgb]{0.7223,0.9305,0.6627}{34.40\%} & \colorbox[rgb]{0.8188,0.9547,0.7800}{22.44\%} & \colorbox[rgb]{0.7728,0.9432,0.7241}{28.14\%}  \\
52 & DeepSeek Coder & deepseek-coder-33b-base   & 33B        & 16384 & \begin{codepretrainbar}{2.7125cm} \flushright \textcolor{bargreen3} {38.75\%} \end{codepretrainbar} & \colorbox[rgb]{0.5766,0.8941,0.4858}{52.45} & \colorbox[rgb]{0.5420,0.8854,0.4438}{56.73\%} & \colorbox[rgb]{0.6403,0.9100,0.5632}{44.55\%} & \colorbox[rgb]{0.8398,0.9599,0.8054}{19.85\%} & \colorbox[rgb]{0.8793,0.9698,0.8534}{14.95\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.7307,0.9326,0.6729}{33.36\%} & \colorbox[rgb]{0.6470,0.9117,0.5713}{43.73\%} & \colorbox[rgb]{0.6282,0.9070,0.5484}{46.06\%} & \colorbox[rgb]{0.7479,0.9369,0.6938}{31.23\%} &  \colorbox[rgb]{0.6449,0.9111,0.5687}{43.99\%} & \colorbox[rgb]{0.7941,0.9485,0.7500}{25.50\%} & \colorbox[rgb]{0.8830,0.9707,0.8579}{14.49\%} & \colorbox[rgb]{0.7738,0.9434,0.7253}{28.02\%}  \\
53 & 01.AI    & Yi-6B-Chat                & 6B         &  4096 & \begin{generaltunebar}{2.6698000000000004cm} \flushright \textcolor{bargreen3} {38.14\% $\pm$ 0.58\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.7225,0.9306,0.6630}{34.37\%} & \colorbox[rgb]{0.8988,0.9747,0.8772}{12.53\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.7307,0.9326,0.6729}{33.36\%} & \colorbox[rgb]{0.6786,0.9196,0.6097}{39.81\%} & \colorbox[rgb]{0.6566,0.9141,0.5829}{42.54\%} & \colorbox[rgb]{0.6906,0.9226,0.6242}{38.33\%} &  \colorbox[rgb]{0.6508,0.9126,0.5759}{43.26\%} & \colorbox[rgb]{0.8076,0.9519,0.7664}{23.83\%} & \colorbox[rgb]{0.8763,0.9691,0.8498}{15.32\%} & \colorbox[rgb]{0.8733,0.9683,0.8462}{15.69\%}  \\
54 & Llama 2  & Llama2-70B                & 70B        &  4096 & \begin{generalpretrainbar}{2.6382999999999996cm} \flushright \textcolor{bargreen3} {37.69\%} \end{generalpretrainbar} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5842,0.8959,0.4950}{51.51\%} & \colorbox[rgb]{0.6563,0.9140,0.5825}{42.58\%} & \colorbox[rgb]{0.7701,0.9425,0.7208}{28.48\%} & \colorbox[rgb]{0.9177,0.9794,0.9001}{10.19\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.7073,0.9268,0.6445}{36.26\%} & \colorbox[rgb]{0.6529,0.9132,0.5785}{42.99\%} & \colorbox[rgb]{0.7003,0.9250,0.6361}{37.12\%} & \colorbox[rgb]{0.7338,0.9334,0.6767}{32.98\%} &  \colorbox[rgb]{0.6810,0.9202,0.6125}{39.52\%} & \colorbox[rgb]{0.7740,0.9434,0.7255}{28.00\%} & \colorbox[rgb]{0.7542,0.9385,0.7015}{30.45\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
55 & Code Llama & CodeLlama-7b              & 7B         & 16384 & \begin{codepretrainbar}{2.6334cm} \flushright \textcolor{bargreen3} {37.62\% $\pm$ 1.28\%} \end{codepretrainbar} & \colorbox[rgb]{0.7580,0.9394,0.7061}{29.98} & \colorbox[rgb]{0.5172,0.8792,0.4136}{59.81\%} & \colorbox[rgb]{0.6912,0.9227,0.6250}{38.25\%} & \colorbox[rgb]{0.8436,0.9609,0.8101}{19.37\%} & \colorbox[rgb]{0.9248,0.9812,0.9086}{9.32\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.6594,0.9148,0.5864}{42.19\%} & \colorbox[rgb]{0.6884,0.9220,0.6216}{38.60\%} & \colorbox[rgb]{0.6983,0.9245,0.6336}{37.37\%} & \colorbox[rgb]{0.7706,0.9426,0.7215}{28.41\%} &  \colorbox[rgb]{0.6943,0.9235,0.6287}{37.87\%} & \colorbox[rgb]{0.6625,0.9156,0.5902}{41.80\%} & \colorbox[rgb]{0.8779,0.9694,0.8517}{15.13\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
56 & Mistral Open & Mistral-7B-Instruct-v0.1  & 7B         & 32768 & \begin{generaltunebar}{2.6285cm} \flushright \textcolor{bargreen3} {37.55\% $\pm$ 1.10\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5454,0.8863,0.4479}{56.31\%} & \colorbox[rgb]{0.6663,0.9165,0.5947}{41.34\%} & \colorbox[rgb]{0.8057,0.9514,0.7640}{24.07\%} & \colorbox[rgb]{0.9397,0.9849,0.9268}{7.47\%} & \colorbox[rgb]{0.9720,0.9930,0.9660}{3.47\%} &  \colorbox[rgb]{0.6792,0.9197,0.6104}{39.74\%} & \colorbox[rgb]{0.7518,0.9379,0.6986}{30.74\%} & \colorbox[rgb]{0.6198,0.9049,0.5382}{47.10\%} & \colorbox[rgb]{0.7465,0.9366,0.6922}{31.40\%} &  \colorbox[rgb]{0.7241,0.9310,0.6650}{34.17\%} & \colorbox[rgb]{0.6787,0.9196,0.6098}{39.80\%} & \colorbox[rgb]{0.7220,0.9304,0.6624}{34.44\%} & \colorbox[rgb]{0.7586,0.9396,0.7069}{29.90\%}  \\
57 & InternLM & InternLM-Chat-20B         & 20B        & 16384 & \begin{generaltunebar}{2.6187cm} \flushright \textcolor{bargreen3} {37.41\% $\pm$ 0.75\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5158,0.8788,0.4120}{59.98\%} & \colorbox[rgb]{0.7392,0.9348,0.6833}{32.30\%} & \colorbox[rgb]{0.8353,0.9588,0.8000}{20.40\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} & \colorbox[rgb]{0.9430,0.9857,0.9308}{7.06\%} &  \colorbox[rgb]{0.6336,0.9083,0.5551}{45.38\%} & \colorbox[rgb]{0.7201,0.9300,0.6601}{34.67\%} & \colorbox[rgb]{0.7235,0.9308,0.6642}{34.25\%} & \colorbox[rgb]{0.7447,0.9361,0.6899}{31.63\%} &  \colorbox[rgb]{0.7214,0.9303,0.6617}{34.51\%} & \colorbox[rgb]{0.6270,0.9067,0.5471}{46.20\%} & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%} & \colorbox[rgb]{0.8102,0.9525,0.7695}{23.51\%}  \\
58 & Qwen     & Qwen-7B-Chat              & 7B         & 32768 & \begin{generaltunebar}{2.6151999999999997cm} \flushright \textcolor{bargreen3} {37.36\% $\pm$ 1.29\%} \end{generaltunebar} & \colorbox[rgb]{0.7094,0.9273,0.6471}{36} & \colorbox[rgb]{0.5138,0.8783,0.4095}{60.23\%} & \colorbox[rgb]{0.7078,0.9269,0.6451}{36.20\%} & \colorbox[rgb]{0.8404,0.9601,0.8062}{19.77\%} & \colorbox[rgb]{0.9382,0.9845,0.9250}{7.65\%} & \colorbox[rgb]{0.9524,0.9881,0.9422}{5.90\%} &  \colorbox[rgb]{0.6493,0.9123,0.5741}{43.44\%} & \colorbox[rgb]{0.7386,0.9346,0.6825}{32.38\%} & \colorbox[rgb]{0.6914,0.9228,0.6253}{38.22\%} & \colorbox[rgb]{0.7338,0.9334,0.6767}{32.98\%} &  \colorbox[rgb]{0.7250,0.9312,0.6661}{34.06\%} & \colorbox[rgb]{0.6523,0.9130,0.5777}{43.07\%} & \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.7569,0.9392,0.7048}{30.11\%}  \\
59 & DeepSeek LLM & deepseek-llm-7b-chat      & 7B         &  4096 & \begin{generaltunebar}{2.5725cm} \flushright \textcolor{bargreen3} {36.75\% $\pm$ 1.40\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5523,0.8880,0.4563}{55.46\%} & \colorbox[rgb]{0.6821,0.9205,0.6139}{39.38\%} & \colorbox[rgb]{0.8148,0.9537,0.7751}{22.94\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{0.9486,0.9871,0.9375}{6.37\%} &  \colorbox[rgb]{0.7249,0.9312,0.6659}{34.08\%} & \colorbox[rgb]{0.7598,0.9399,0.7083}{29.75\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.6865,0.9216,0.6193}{38.83\%} &  \colorbox[rgb]{0.6839,0.9209,0.6162}{39.15\%} & \colorbox[rgb]{0.7568,0.9391,0.7046}{30.13\%} & \colorbox[rgb]{0.8716,0.9679,0.8441}{15.90\%} & \colorbox[rgb]{0.7095,0.9273,0.6473}{35.98\%}  \\
60 & Llama 2  & Llama2-7B-Chat            & 7B         &  4096 & \begin{generaltunebar}{2.5298000000000003cm} \flushright \textcolor{bargreen3} {36.14\% $\pm$ 1.05\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5627,0.8906,0.4689}{54.17\%} & \colorbox[rgb]{0.7146,0.9286,0.6534}{35.35\%} & \colorbox[rgb]{0.8004,0.9501,0.7576}{24.72\%} & \colorbox[rgb]{0.9238,0.9809,0.9075}{9.44\%} & \colorbox[rgb]{0.9271,0.9818,0.9115}{9.03\%} &  \colorbox[rgb]{0.7132,0.9282,0.6517}{35.53\%} & \colorbox[rgb]{0.7312,0.9328,0.6736}{33.29\%} & \colorbox[rgb]{0.6839,0.9209,0.6161}{39.16\%} & \colorbox[rgb]{0.6972,0.9242,0.6323}{37.51\%} &  \colorbox[rgb]{0.6961,0.9240,0.6310}{37.64\%} & \colorbox[rgb]{0.7699,0.9424,0.7206}{28.50\%} & \colorbox[rgb]{0.8276,0.9569,0.7907}{21.35\%} & \colorbox[rgb]{0.7759,0.9439,0.7278}{27.76\%}  \\
61 & WizardLM & WizardCoder-3B-V1.0       & 3B         &  2048 & \begin{codetunebar}{2.4926999999999997cm} \flushright \textcolor{bargreen3} {35.61\% $\pm$ 0.42\%} \end{codetunebar} & \colorbox[rgb]{0.7342,0.9335,0.6773}{32.92} & \colorbox[rgb]{0.5363,0.8840,0.4369}{57.44\%} & \colorbox[rgb]{0.7125,0.9281,0.6509}{35.61\%} & \colorbox[rgb]{0.8770,0.9692,0.8507}{15.23\%} & \colorbox[rgb]{0.9088,0.9772,0.8892}{11.30\%} & \colorbox[rgb]{0.9467,0.9867,0.9353}{6.60\%} &  \colorbox[rgb]{0.6831,0.9207,0.6152}{39.25\%} & \colorbox[rgb]{0.7410,0.9352,0.6855}{32.08\%} & \colorbox[rgb]{0.6663,0.9165,0.5947}{41.34\%} & \colorbox[rgb]{0.7824,0.9455,0.7357}{26.96\%} &  \colorbox[rgb]{0.7107,0.9276,0.6487}{35.83\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.40\%} & \colorbox[rgb]{0.8446,0.9611,0.8113}{19.25\%} & \colorbox[rgb]{0.7861,0.9465,0.7402}{26.50\%}  \\
62 & Code Llama & CodeLlama-7b-Instruct     & 7B         & 16384 & \begin{codetunebar}{2.4604999999999997cm} \flushright \textcolor{bargreen3} {35.15\% $\pm$ 1.02\%} \end{codetunebar} & \colorbox[rgb]{0.6315,0.9078,0.5524}{45.65} & \colorbox[rgb]{0.5666,0.8915,0.4736}{53.69\%} & \colorbox[rgb]{0.7111,0.9277,0.6491}{35.79\%} & \colorbox[rgb]{0.7996,0.9499,0.7567}{24.82\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9888,0.9972,0.9864}{1.39\%} &  \colorbox[rgb]{0.7057,0.9264,0.6425}{36.46\%} & \colorbox[rgb]{0.7002,0.9250,0.6360}{37.13\%} & \colorbox[rgb]{0.7174,0.9293,0.6569}{35.00\%} & \colorbox[rgb]{0.7574,0.9393,0.7054}{30.05\%} &  \colorbox[rgb]{0.7096,0.9273,0.6474}{35.97\%} & \colorbox[rgb]{0.7185,0.9296,0.6581}{34.87\%} & \colorbox[rgb]{0.8727,0.9681,0.8454}{15.77\%} & \colorbox[rgb]{0.8884,0.9721,0.8644}{13.83\%}  \\
63 & StarCoder2 & 7B                        & 7B         & 16384 & \begin{codepretrainbar}{2.4429999999999996cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {34.90\% $\pm$ 0.97\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.4} & \colorbox[rgb]{0.5628,0.8906,0.4691}{54.15\%} & \colorbox[rgb]{0.7121,0.9280,0.6504}{35.66\%} & \colorbox[rgb]{0.8331,0.9582,0.7973}{20.68\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9589,0.9897,0.9501}{5.09\%} &  \colorbox[rgb]{0.7220,0.9304,0.6624}{34.44\%} & \colorbox[rgb]{0.7515,0.9378,0.6982}{30.78\%} & \colorbox[rgb]{0.6575,0.9143,0.5841}{42.42\%} & \colorbox[rgb]{0.7416,0.9353,0.6862}{32.01\%} &  \colorbox[rgb]{0.6986,0.9246,0.6340}{37.33\%} & \colorbox[rgb]{0.7293,0.9323,0.6713}{33.53\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
64 & InternLM & InternLM-Chat-7B          & 7B         &  8192 & \begin{generaltunebar}{2.4402cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {34.86\% $\pm$ 0.90\%} & / & \colorbox[rgb]{0.5495,0.8873,0.4529}{55.80\%} & \colorbox[rgb]{0.7385,0.9346,0.6824}{32.39\%} & \colorbox[rgb]{0.8324,0.9581,0.7965}{20.76\%} & \colorbox[rgb]{0.8975,0.9743,0.8755}{12.70\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} &  \colorbox[rgb]{0.7149,0.9287,0.6538}{35.31\%} & \colorbox[rgb]{0.7231,0.9307,0.6637}{34.30\%} & \colorbox[rgb]{0.6791,0.9197,0.6103}{39.75\%} & \colorbox[rgb]{0.7698,0.9424,0.7204}{28.52\%} &  \colorbox[rgb]{0.7156,0.9288,0.6546}{35.23\%} & \colorbox[rgb]{0.7209,0.9302,0.6611}{34.57\%} & \colorbox[rgb]{0.8575,0.9643,0.8270}{17.65\%} & \colorbox[rgb]{0.8639,0.9659,0.8347}{16.86\%}  \\
65 & Baichuan2 & Baichuan2-13B-Chat        & 13B        &  4096 & \begin{generaltunebar}{2.408cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {34.40\% $\pm$ 1.34\%} & \colorbox[rgb]{0.8426,0.9606,0.8088}{19.5} & \colorbox[rgb]{0.5659,0.8914,0.4728}{53.77\%} & \colorbox[rgb]{0.7765,0.9441,0.7285}{27.69\%} & \colorbox[rgb]{0.8047,0.9511,0.7628}{24.19\%} & \colorbox[rgb]{0.9447,0.9862,0.9328}{6.85\%} & \colorbox[rgb]{0.8860,0.9715,0.8616}{14.12\%} &  \colorbox[rgb]{0.7011,0.9252,0.6370}{37.03\%} & \colorbox[rgb]{0.7099,0.9274,0.6477}{35.93\%} & \colorbox[rgb]{0.7062,0.9265,0.6432}{36.39\%} & \colorbox[rgb]{0.7991,0.9497,0.7561}{24.88\%} &  \colorbox[rgb]{0.7205,0.9301,0.6606}{34.62\%} & \colorbox[rgb]{0.7492,0.9372,0.6954}{31.07\%} & \colorbox[rgb]{0.8173,0.9543,0.7781}{22.63\%} & \colorbox[rgb]{0.8524,0.9631,0.8208}{18.28\%}  \\
66 & DeepSeek Coder & deepseek-coder-6.7b-base  & 6.7B       & 16384 & \begin{codepretrainbar}{2.3562cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {33.66\% $\pm$ 1.24\%} & \colorbox[rgb]{0.6300,0.9074,0.5507}{45.83} & \colorbox[rgb]{0.5700,0.8924,0.4778}{53.26\%} & \colorbox[rgb]{0.6936,0.9233,0.6279}{37.95\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.9309,0.9827,0.9161}{8.56\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.7049,0.9261,0.6416}{36.56\%} & \colorbox[rgb]{0.7384,0.9346,0.6824}{32.40\%} & \colorbox[rgb]{0.6946,0.9236,0.6291}{37.83\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} &  \colorbox[rgb]{0.7161,0.9290,0.6552}{35.17\%} & \colorbox[rgb]{0.7298,0.9324,0.6719}{33.47\%} & \colorbox[rgb]{0.9038,0.9759,0.8831}{11.92\%} & \colorbox[rgb]{0.9289,0.9822,0.9136}{8.81\%}  \\
67 & Code Llama & CodeLlama-7b-Python       & 7B         & 16384 & \begin{codepretrainbar}{2.3023000000000002cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {32.89\% $\pm$ 0.45\%} & \colorbox[rgb]{0.6732,0.9182,0.6031}{40.48} & \colorbox[rgb]{0.5881,0.8969,0.4998}{51.02\%} & \colorbox[rgb]{0.7684,0.9420,0.7187}{28.69\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} &  \colorbox[rgb]{0.7547,0.9386,0.7022}{30.38\%} & \colorbox[rgb]{0.6905,0.9226,0.6241}{38.34\%} & \colorbox[rgb]{0.7387,0.9346,0.6826}{32.37\%} & \colorbox[rgb]{0.7593,0.9398,0.7077}{29.81\%} &  \colorbox[rgb]{0.7153,0.9288,0.6542}{35.27\%} & \colorbox[rgb]{0.7546,0.9386,0.7020}{30.40\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{0.9087,0.9772,0.8891}{11.31\%}  \\
68 & Llama 2  & Llama2-13B-Chat           & 13B        &  4096 & \begin{generaltunebar}{2.2603cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {32.29\% $\pm$ 1.66\%} & / & \colorbox[rgb]{0.5867,0.8966,0.4981}{51.19\%} & \colorbox[rgb]{0.7644,0.9411,0.7139}{29.18\%} & \colorbox[rgb]{0.8159,0.9539,0.7765}{22.80\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%} &  \colorbox[rgb]{0.7779,0.9444,0.7303}{27.51\%} & \colorbox[rgb]{0.7660,0.9415,0.7159}{28.98\%} & \colorbox[rgb]{0.6540,0.9134,0.5798}{42.86\%} & \colorbox[rgb]{0.7430,0.9357,0.6878}{31.84\%} &  \colorbox[rgb]{0.7007,0.9251,0.6366}{37.07\%} & \colorbox[rgb]{0.8299,0.9574,0.7934}{21.07\%} & \colorbox[rgb]{0.9260,0.9815,0.9101}{9.17\%} & \colorbox[rgb]{0.8404,0.9601,0.8062}{19.77\%}  \\
69 & WizardLM & WizardCoder-1B-V1.0       & 1B         &  2048 & \begin{codetunebar}{2.2358000000000002cm} \end{codetunebar} \vspace{-0.34cm} \textcolor{bargreen3} {31.94\% $\pm$ 0.70\%} & \colorbox[rgb]{0.8129,0.9532,0.7728}{23.17} & \colorbox[rgb]{0.6214,0.9053,0.5402}{46.90\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.7790,0.9447,0.7317}{27.37\%} & \colorbox[rgb]{0.9890,0.9973,0.9867}{1.36\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.7679,0.9419,0.7181}{28.75\%} & \colorbox[rgb]{0.7516,0.9378,0.6983}{30.77\%} & \colorbox[rgb]{0.7029,0.9257,0.6392}{36.80\%} & \colorbox[rgb]{0.7341,0.9335,0.6771}{32.94\%} &  \colorbox[rgb]{0.7215,0.9303,0.6618}{34.50\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} & \colorbox[rgb]{0.8656,0.9664,0.8368}{16.65\%} & \colorbox[rgb]{0.8330,0.9582,0.7972}{20.69\%}  \\
70 & Qwen     & Qwen-7B                   & 7B         & 32768 & \begin{generalpretrainbar}{2.2183cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {31.69\% $\pm$ 0.29\%} & / & \colorbox[rgb]{0.5750,0.8936,0.4838}{52.65\%} & \colorbox[rgb]{0.7402,0.9350,0.6845}{32.18\%} & \colorbox[rgb]{0.8775,0.9693,0.8512}{15.18\%} & \colorbox[rgb]{0.9830,0.9958,0.9794}{2.10\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} &  \colorbox[rgb]{0.7273,0.9318,0.6688}{33.78\%} & \colorbox[rgb]{0.7521,0.9380,0.6989}{30.71\%} & \colorbox[rgb]{0.7031,0.9257,0.6394}{36.78\%} & \colorbox[rgb]{0.8157,0.9539,0.7762}{22.83\%} &  \colorbox[rgb]{0.7490,0.9372,0.6952}{31.09\%} & \colorbox[rgb]{0.7250,0.9312,0.6660}{34.07\%} & \colorbox[rgb]{0.8732,0.9683,0.8460}{15.71\%} & \colorbox[rgb]{0.8618,0.9654,0.8322}{17.12\%}  \\
71 & StarCoder2 & 3B                        & 3B         & 16384 & \begin{codepretrainbar}{2.2008cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {31.44\% $\pm$ 1.92\%} & \colorbox[rgb]{0.7441,0.9360,0.6892}{31.7} & \colorbox[rgb]{0.6234,0.9058,0.5426}{46.65\%} & \colorbox[rgb]{0.7161,0.9290,0.6552}{35.17\%} & \colorbox[rgb]{0.8473,0.9618,0.8146}{18.91\%} & \colorbox[rgb]{0.9298,0.9824,0.9147}{8.70\%} & \colorbox[rgb]{0.9682,0.9920,0.9614}{3.94\%} &  \colorbox[rgb]{0.7658,0.9414,0.7156}{29.01\%} & \colorbox[rgb]{0.7156,0.9288,0.6546}{35.23\%} & \colorbox[rgb]{0.7272,0.9317,0.6687}{33.79\%} & \colorbox[rgb]{0.7824,0.9455,0.7357}{26.96\%} &  \colorbox[rgb]{0.7083,0.9270,0.6458}{36.13\%} & \colorbox[rgb]{0.7891,0.9472,0.7438}{26.13\%} & \colorbox[rgb]{0.9700,0.9925,0.9635}{3.72\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
72 & StarCoder & StarCode+                 & 15.5B      &  8192 & \begin{codepretrainbar}{2.1469cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {30.67\% $\pm$ 1.57\%} & / & \colorbox[rgb]{0.5884,0.8970,0.5001}{50.99\%} & \colorbox[rgb]{0.7618,0.9404,0.7107}{29.51\%} & \colorbox[rgb]{0.8846,0.9711,0.8599}{14.29\%} & \colorbox[rgb]{0.9676,0.9919,0.9607}{4.01\%} & \colorbox[rgb]{0.9626,0.9906,0.9546}{4.63\%} &  \colorbox[rgb]{0.7430,0.9357,0.6879}{31.83\%} & \colorbox[rgb]{0.7643,0.9410,0.7138}{29.19\%} & \colorbox[rgb]{0.7090,0.9272,0.6467}{36.04\%} & \colorbox[rgb]{0.8075,0.9518,0.7663}{23.84\%} &  \colorbox[rgb]{0.7285,0.9321,0.6703}{33.63\%} & \colorbox[rgb]{0.7782,0.9445,0.7307}{27.47\%} & \colorbox[rgb]{0.9296,0.9824,0.9145}{8.72\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%}  \\
73 & StarCoder & StarCoder                 & 15.5B      &  8192 & \begin{codepretrainbar}{2.1462cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {30.66\% $\pm$ 0.69\%} & \colorbox[rgb]{0.7290,0.9322,0.6709}{33.57} & \colorbox[rgb]{0.6289,0.9071,0.5493}{45.97\%} & \colorbox[rgb]{0.7554,0.9388,0.7029}{30.30\%} & \colorbox[rgb]{0.8129,0.9532,0.7727}{23.18\%} & \colorbox[rgb]{0.9521,0.9880,0.9419}{5.93\%} & \colorbox[rgb]{0.9645,0.9911,0.9569}{4.40\%} &  \colorbox[rgb]{0.8008,0.9502,0.7581}{24.67\%} & \colorbox[rgb]{0.7642,0.9410,0.7136}{29.21\%} & \colorbox[rgb]{0.6685,0.9171,0.5974}{41.06\%} & \colorbox[rgb]{0.7596,0.9398,0.7080}{29.78\%} &  \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%} & \colorbox[rgb]{0.8682,0.9670,0.8399}{16.33\%} & \colorbox[rgb]{0.8929,0.9732,0.8699}{13.27\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
74 & CodeGen2.5 & CodeGen2.5-7B-Instruct    & 7B         &  2048 & \begin{codetunebar}{2.0699cm} \end{codetunebar} \vspace{-0.34cm} \textcolor{bargreen3} {29.57\% $\pm$ 1.53\%} & / & \colorbox[rgb]{0.5934,0.8983,0.5063}{50.36\%} & \colorbox[rgb]{0.8218,0.9554,0.7836}{22.07\%} & \colorbox[rgb]{0.8365,0.9591,0.8015}{20.25\%} & \colorbox[rgb]{0.9462,0.9865,0.9346}{6.67\%} & \colorbox[rgb]{0.9963,0.9991,0.9955}{0.46\%} &  \colorbox[rgb]{0.7678,0.9419,0.7180}{28.76\%} & \colorbox[rgb]{0.7904,0.9476,0.7455}{25.96\%} & \colorbox[rgb]{0.6956,0.9238,0.6304}{37.70\%} & \colorbox[rgb]{0.7920,0.9479,0.7474}{25.77\%} &  \colorbox[rgb]{0.7388,0.9347,0.6828}{32.35\%} & \colorbox[rgb]{0.8001,0.9500,0.7573}{24.76\%} & \colorbox[rgb]{0.9068,0.9767,0.8869}{11.54\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
75 & \twemoji{locked}Mistral & mistral-tiny              & ?          & 32768 & \begin{generaltunebar}{2.0587cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {29.41\% $\pm$ 0.26\%} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5759,0.8939,0.4850}{52.53\%} & \colorbox[rgb]{0.8351,0.9588,0.7998}{20.42\%} & \colorbox[rgb]{0.8821,0.9705,0.8569}{14.60\%} & \colorbox[rgb]{0.9412,0.9853,0.9286}{7.28\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.7310,0.9327,0.6733}{33.32\%} & \colorbox[rgb]{0.7773,0.9443,0.7295}{27.59\%} & \colorbox[rgb]{0.7345,0.9336,0.6775}{32.89\%} & \colorbox[rgb]{0.8330,0.9582,0.7972}{20.69\%} &  \colorbox[rgb]{0.7715,0.9428,0.7224}{28.31\%} & \colorbox[rgb]{0.7605,0.9401,0.7091}{29.67\%} & \colorbox[rgb]{0.8484,0.9621,0.8159}{18.78\%} & \colorbox[rgb]{0.6932,0.9232,0.6274}{38.00\%}  \\
76 & InternLM & InternLM-20B              & 20B        & 16384 & \begin{generalpretrainbar}{2.0587cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {29.41\% $\pm$ 0.76\%} & / & \colorbox[rgb]{0.6027,0.9006,0.5175}{49.21\%} & \colorbox[rgb]{0.7968,0.9492,0.7532}{25.17\%} & \colorbox[rgb]{0.8546,0.9636,0.8234}{18.01\%} & \colorbox[rgb]{0.9612,0.9903,0.9528}{4.81\%} & \colorbox[rgb]{0.9860,0.9965,0.9829}{1.74\%} &  \colorbox[rgb]{0.7701,0.9425,0.7208}{28.48\%} & \colorbox[rgb]{0.8007,0.9501,0.7579}{24.69\%} & \colorbox[rgb]{0.7174,0.9293,0.6569}{35.00\%} & \colorbox[rgb]{0.7514,0.9378,0.6981}{30.79\%} &  \colorbox[rgb]{0.7612,0.9402,0.7100}{29.58\%} & \colorbox[rgb]{0.7882,0.9470,0.7428}{26.23\%} & \colorbox[rgb]{0.8820,0.9705,0.8567}{14.62\%} & \colorbox[rgb]{0.6965,0.9240,0.6314}{37.60\%}  \\
77 & DeepSeek Coder & deepseek-coder-5.7bmqa-base & 5.7B       & 16384 & \begin{codepretrainbar}{2.0244cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {28.92\% $\pm$ 1.12\%} & / & \colorbox[rgb]{0.6317,0.9078,0.5527}{45.62\%} & \colorbox[rgb]{0.7327,0.9331,0.6754}{33.11\%} & \colorbox[rgb]{0.9058,0.9764,0.8856}{11.67\%} & \colorbox[rgb]{0.9633,0.9908,0.9555}{4.54\%} & \colorbox[rgb]{0.9636,0.9909,0.9558}{4.51\%} &  \colorbox[rgb]{0.7835,0.9458,0.7371}{26.82\%} & \colorbox[rgb]{0.7787,0.9446,0.7313}{27.41\%} & \colorbox[rgb]{0.6943,0.9235,0.6287}{37.87\%} & \colorbox[rgb]{0.8129,0.9532,0.7728}{23.17\%} &  \colorbox[rgb]{0.7526,0.9381,0.6996}{30.64\%} & \colorbox[rgb]{0.7987,0.9496,0.7556}{24.93\%} & \colorbox[rgb]{0.9141,0.9785,0.8957}{10.64\%} & \colorbox[rgb]{0.8423,0.9605,0.8084}{19.54\%}  \\
78 & ChatGLM  & ChatGLM3-6B               & 6B         &  8192 & \begin{generaltunebar}{1.9761000000000002cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {28.23\% $\pm$ 0.58\%} & \colorbox[rgb]{0.5770,0.8942,0.4863}{52.4} & \colorbox[rgb]{0.6571,0.9142,0.5835}{42.48\%} & \colorbox[rgb]{0.7831,0.9457,0.7366}{26.87\%} & \colorbox[rgb]{0.8322,0.9580,0.7963}{20.78\%} & \colorbox[rgb]{0.9464,0.9866,0.9349}{6.64\%} & \colorbox[rgb]{0.9514,0.9878,0.9410}{6.02\%} &  \colorbox[rgb]{0.7532,0.9382,0.7003}{30.57\%} & \colorbox[rgb]{0.8240,0.9560,0.7863}{21.80\%} & \colorbox[rgb]{0.7603,0.9400,0.7089}{29.69\%} & \colorbox[rgb]{0.7429,0.9357,0.6877}{31.85\%} &  \colorbox[rgb]{0.7665,0.9416,0.7165}{28.92\%} & \colorbox[rgb]{0.7721,0.9430,0.7232}{28.23\%} & \colorbox[rgb]{0.9334,0.9833,0.9191}{8.25\%} & \colorbox[rgb]{0.7819,0.9454,0.7352}{27.01\%}  \\
79 & Baichuan2 & Baichuan2-7B-Chat         & 7B         &  4096 & \begin{generaltunebar}{1.9271cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {27.53\% $\pm$ 1.07\%} & \colorbox[rgb]{0.8571,0.9642,0.8265}{17.7} & \colorbox[rgb]{0.6598,0.9149,0.5869}{42.14\%} & \colorbox[rgb]{0.7673,0.9418,0.7174}{28.83\%} & \colorbox[rgb]{0.8641,0.9660,0.8349}{16.84\%} & \colorbox[rgb]{0.9713,0.9928,0.9652}{3.55\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.7872,0.9468,0.7416}{26.36\%} & \colorbox[rgb]{0.7343,0.9335,0.6774}{32.91\%} & \colorbox[rgb]{0.8415,0.9603,0.8075}{19.63\%} &  \colorbox[rgb]{0.7715,0.9428,0.7225}{28.30\%} & \colorbox[rgb]{0.7788,0.9447,0.7314}{27.40\%} & \colorbox[rgb]{0.9705,0.9926,0.9642}{3.65\%} & \colorbox[rgb]{0.5991,0.8997,0.5131}{49.66\%}  \\
80 & gemma    & gemma-2b-it               & 2B         &  8192 & \begin{generaltunebar}{1.9242999999999997cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {27.49\% $\pm$ 0.52\%} & \colorbox[rgb]{0.8571,0.9642,0.8265}{17.7} & \colorbox[rgb]{0.6494,0.9123,0.5742}{43.43\%} & \colorbox[rgb]{0.7600,0.9399,0.7085}{29.73\%} & \colorbox[rgb]{0.8871,0.9717,0.8628}{13.99\%} & \colorbox[rgb]{0.9950,0.9987,0.9939}{0.62\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.8145,0.9536,0.7747}{22.98\%} & \colorbox[rgb]{0.7866,0.9466,0.7409}{26.43\%} & \colorbox[rgb]{0.6944,0.9235,0.6289}{37.85\%} & \colorbox[rgb]{0.8104,0.9526,0.7697}{23.49\%} &  \colorbox[rgb]{0.7645,0.9411,0.7140}{29.17\%} & \colorbox[rgb]{0.8339,0.9584,0.7983}{20.57\%} & \colorbox[rgb]{0.9267,0.9817,0.9110}{9.08\%} & \colorbox[rgb]{0.7432,0.9357,0.6881}{31.81\%}  \\
81 & Qwen     & Qwen-1.8B-Chat            & 1.8B       & 32768 & \begin{generaltunebar}{1.8788cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {26.84\% $\pm$ 1.08\%} & / & \colorbox[rgb]{0.6743,0.9185,0.6044}{40.35\%} & \colorbox[rgb]{0.7970,0.9492,0.7534}{25.15\%} & \colorbox[rgb]{0.8184,0.9546,0.7794}{22.50\%} & \colorbox[rgb]{0.9901,0.9975,0.9879}{1.23\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.7742,0.9435,0.7258}{27.97\%} & \colorbox[rgb]{0.7802,0.9450,0.7330}{27.23\%} & \colorbox[rgb]{0.7828,0.9456,0.7362}{26.91\%} & \colorbox[rgb]{0.8048,0.9512,0.7629}{24.18\%} &  \colorbox[rgb]{0.7659,0.9414,0.7157}{29.00\%} & \colorbox[rgb]{0.7960,0.9490,0.7523}{25.27\%} & \colorbox[rgb]{0.9531,0.9883,0.9430}{5.81\%} & \colorbox[rgb]{0.8414,0.9603,0.8074}{19.65\%}  \\
82 & DeepSeek MoE & deepseek-moe-16b-base     & 16B / 2.8B & 16384 & \begin{generalpretrainbar}{1.8655cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.65\% $\pm$ 0.97\%} & / & \colorbox[rgb]{0.6635,0.9158,0.5914}{41.68\%} & \colorbox[rgb]{0.7440,0.9359,0.6891}{31.71\%} & \colorbox[rgb]{0.9009,0.9752,0.8797}{12.27\%} & \colorbox[rgb]{0.9660,0.9915,0.9587}{4.21\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.7732,0.9433,0.7246}{28.09\%} & \colorbox[rgb]{0.7926,0.9481,0.7481}{25.69\%} & \colorbox[rgb]{0.7485,0.9371,0.6946}{31.15\%} & \colorbox[rgb]{0.8413,0.9603,0.8073}{19.66\%} &  \colorbox[rgb]{0.7758,0.9439,0.7277}{27.77\%} & \colorbox[rgb]{0.7811,0.9452,0.7342}{27.11\%} & \colorbox[rgb]{0.9566,0.9891,0.9473}{5.38\%} & \colorbox[rgb]{0.8203,0.9550,0.7818}{22.26\%}  \\
83 & 01.AI    & Yi-9B                     & 9B         &  4096 & \begin{generalpretrainbar}{1.8473000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.39\% $\pm$ 0.42\%} & \colorbox[rgb]{0.6852,0.9212,0.6176}{39} & \colorbox[rgb]{0.6676,0.9168,0.5963}{41.18\%} & \colorbox[rgb]{0.7587,0.9396,0.7070}{29.89\%} & \colorbox[rgb]{0.8824,0.9706,0.8572}{14.57\%} & \colorbox[rgb]{0.9731,0.9933,0.9674}{3.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8318,0.9579,0.7958}{20.83\%} & \colorbox[rgb]{0.7815,0.9453,0.7347}{27.06\%} & \colorbox[rgb]{0.7216,0.9304,0.6620}{34.48\%} & \colorbox[rgb]{0.8016,0.9503,0.7590}{24.58\%} &  \colorbox[rgb]{0.7561,0.9390,0.7038}{30.21\%} & \colorbox[rgb]{0.8579,0.9644,0.8274}{17.60\%} & \colorbox[rgb]{0.9519,0.9880,0.9416}{5.96\%} & \colorbox[rgb]{0.8842,0.9710,0.8594}{14.34\%}  \\
84 & Baichuan2 & Baichuan2-13B-Base        & 13B        &  4096 & \begin{generalpretrainbar}{1.8424cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.32\% $\pm$ 1.23\%} & / & \colorbox[rgb]{0.6528,0.9131,0.5783}{43.01\%} & \colorbox[rgb]{0.8266,0.9566,0.7894}{21.48\%} & \colorbox[rgb]{0.8638,0.9659,0.8346}{16.87\%} & \colorbox[rgb]{0.9478,0.9869,0.9366}{6.47\%} & \colorbox[rgb]{0.9598,0.9899,0.9512}{4.98\%} &  \colorbox[rgb]{0.8187,0.9546,0.7798}{22.46\%} & \colorbox[rgb]{0.7857,0.9464,0.7398}{26.54\%} & \colorbox[rgb]{0.7434,0.9358,0.6883}{31.79\%} & \colorbox[rgb]{0.7931,0.9482,0.7487}{25.63\%} &  \colorbox[rgb]{0.7574,0.9393,0.7054}{30.05\%} & \colorbox[rgb]{0.8689,0.9672,0.8408}{16.24\%} & \colorbox[rgb]{0.9255,0.9814,0.9095}{9.23\%} & \colorbox[rgb]{0.8909,0.9727,0.8674}{13.52\%}  \\
85 & DeepSeek LLM & deepseek-llm-7b-base      & 7B         &  4096 & \begin{generalpretrainbar}{1.7738cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {25.34\% $\pm$ 1.08\%} & \colorbox[rgb]{0.7885,0.9471,0.7431}{26.2} & \colorbox[rgb]{0.7047,0.9261,0.6414}{36.58\%} & \colorbox[rgb]{0.7530,0.9382,0.7001}{30.59\%} & \colorbox[rgb]{0.8762,0.9690,0.8497}{15.33\%} & \colorbox[rgb]{0.9838,0.9959,0.9803}{2.01\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.8418,0.9604,0.8079}{19.59\%} & \colorbox[rgb]{0.7786,0.9446,0.7312}{27.42\%} & \colorbox[rgb]{0.7640,0.9410,0.7134}{29.23\%} & \colorbox[rgb]{0.7803,0.9450,0.7331}{27.22\%} &  \colorbox[rgb]{0.7685,0.9421,0.7189}{28.67\%} & \colorbox[rgb]{0.8789,0.9697,0.8529}{15.00\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{0.7958,0.9489,0.7521}{25.29\%}  \\
86 & Llama 2  & Llama2-13B                & 13B        &  4096 & \begin{generalpretrainbar}{1.715cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {24.50\% $\pm$ 0.73\%} & / & \colorbox[rgb]{0.6925,0.9231,0.6266}{38.09\%} & \colorbox[rgb]{0.7923,0.9480,0.7477}{25.73\%} & \colorbox[rgb]{0.8789,0.9697,0.8529}{15.00\%} & \colorbox[rgb]{0.9477,0.9869,0.9365}{6.48\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8284,0.9571,0.7917}{21.25\%} & \colorbox[rgb]{0.7974,0.9493,0.7540}{25.09\%} & \colorbox[rgb]{0.7709,0.9427,0.7218}{28.38\%} & \colorbox[rgb]{0.8039,0.9509,0.7619}{24.29\%} &  \colorbox[rgb]{0.7837,0.9459,0.7374}{26.79\%} & \colorbox[rgb]{0.8402,0.9600,0.8059}{19.80\%} & \colorbox[rgb]{0.9219,0.9804,0.9051}{9.68\%} & \colorbox[rgb]{0.9627,0.9907,0.9547}{4.62\%}  \\
87 & Baichuan2 & Baichuan2-7B-Base         & 7B         &  4096 & \begin{generalpretrainbar}{1.645cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.50\% $\pm$ 1.56\%} & / & \colorbox[rgb]{0.7046,0.9261,0.6413}{36.59\%} & \colorbox[rgb]{0.8068,0.9517,0.7654}{23.93\%} & \colorbox[rgb]{0.8950,0.9737,0.8724}{13.01\%} & \colorbox[rgb]{0.9516,0.9879,0.9413}{5.99\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8301,0.9575,0.7936}{21.05\%} & \colorbox[rgb]{0.8149,0.9537,0.7752}{22.93\%} & \colorbox[rgb]{0.7660,0.9415,0.7159}{28.98\%} & \colorbox[rgb]{0.8265,0.9566,0.7893}{21.49\%} &  \colorbox[rgb]{0.7899,0.9474,0.7448}{26.03\%} & \colorbox[rgb]{0.8439,0.9610,0.8105}{19.33\%} & \colorbox[rgb]{0.9622,0.9905,0.9541}{4.68\%} & \colorbox[rgb]{0.9136,0.9784,0.8951}{10.70\%}  \\
88 & DeepSeek Coder & deepseek-coder-1.3b-base  & 1.3B       & 16384 & \begin{codepretrainbar}{1.6219cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.17\% $\pm$ 1.47\%} & \colorbox[rgb]{0.7406,0.9351,0.6850}{32.13} & \colorbox[rgb]{0.7008,0.9251,0.6367}{37.06\%} & \colorbox[rgb]{0.7841,0.9460,0.7378}{26.74\%} & \colorbox[rgb]{0.9352,0.9838,0.9213}{8.03\%} & \colorbox[rgb]{0.9771,0.9943,0.9722}{2.84\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8704,0.9676,0.8426}{16.05\%} & \colorbox[rgb]{0.8310,0.9577,0.7948}{20.93\%} & \colorbox[rgb]{0.7242,0.9310,0.6651}{34.16\%} & \colorbox[rgb]{0.8008,0.9501,0.7580}{24.68\%} &  \colorbox[rgb]{0.7819,0.9454,0.7351}{27.02\%} & \colorbox[rgb]{0.8837,0.9709,0.8588}{14.40\%} & \colorbox[rgb]{0.9622,0.9905,0.9541}{4.68\%} & \colorbox[rgb]{0.7988,0.9497,0.7557}{24.92\%}  \\
89 & Qwen     & Qwen-1.8B                 & 1.8B       & 32768 & \begin{generalpretrainbar}{1.6184cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.12\% $\pm$ 1.13\%} & / & \colorbox[rgb]{0.6948,0.9236,0.6293}{37.81\%} & \colorbox[rgb]{0.8471,0.9617,0.8143}{18.94\%} & \colorbox[rgb]{0.8867,0.9716,0.8624}{14.04\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} &  \colorbox[rgb]{0.8218,0.9554,0.7836}{22.07\%} & \colorbox[rgb]{0.8008,0.9501,0.7580}{24.68\%} & \colorbox[rgb]{0.7877,0.9469,0.7422}{26.30\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} &  \colorbox[rgb]{0.7925,0.9481,0.7480}{25.70\%} & \colorbox[rgb]{0.8515,0.9628,0.8196}{18.40\%} & \colorbox[rgb]{0.9700,0.9925,0.9635}{3.72\%} & \colorbox[rgb]{0.8039,0.9509,0.7619}{24.29\%}  \\
90 & Mistral Open & Mistral-7B-v0.1           & 7B         & 32768 & \begin{generalpretrainbar}{1.5903999999999998cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.72\% $\pm$ 1.51\%} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.7186,0.9296,0.6582}{34.86\%} & \colorbox[rgb]{0.8143,0.9535,0.7745}{23.00\%} & \colorbox[rgb]{0.8722,0.9680,0.8448}{15.83\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8385,0.9596,0.8038}{20.01\%} & \colorbox[rgb]{0.7940,0.9484,0.7498}{25.52\%} & \colorbox[rgb]{0.8043,0.9510,0.7624}{24.24\%} & \colorbox[rgb]{0.8279,0.9569,0.7910}{21.32\%} &  \colorbox[rgb]{0.7981,0.9495,0.7548}{25.01\%} & \colorbox[rgb]{0.8590,0.9647,0.8287}{17.47\%} & \colorbox[rgb]{0.9167,0.9792,0.8988}{10.32\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
91 & Llama 2  & Llama2-7B                 & 7B         &  4096 & \begin{generalpretrainbar}{1.5645000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.35\% $\pm$ 1.70\%} & \colorbox[rgb]{0.8821,0.9705,0.8569}{14.6} & \colorbox[rgb]{0.6977,0.9244,0.6328}{37.45\%} & \colorbox[rgb]{0.8278,0.9569,0.7909}{21.33\%} & \colorbox[rgb]{0.9193,0.9798,0.9020}{10.00\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8339,0.9584,0.7983}{20.57\%} & \colorbox[rgb]{0.8482,0.9620,0.8157}{18.80\%} & \colorbox[rgb]{0.7684,0.9420,0.7187}{28.69\%} & \colorbox[rgb]{0.8183,0.9545,0.7793}{22.51\%} &  \colorbox[rgb]{0.7959,0.9489,0.7522}{25.28\%} & \colorbox[rgb]{0.8525,0.9631,0.8209}{18.27\%} & \colorbox[rgb]{0.9938,0.9984,0.9925}{0.77\%} & \colorbox[rgb]{0.8980,0.9745,0.8761}{12.64\%}  \\
92 & 01.AI    & Yi-34B                    & 34B        &  4096 & \begin{generalpretrainbar}{1.5407000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.01\%} & / & \colorbox[rgb]{0.7204,0.9300,0.6604}{34.64\%} & \colorbox[rgb]{0.7864,0.9466,0.7406}{26.46\%} & \colorbox[rgb]{0.9376,0.9844,0.9242}{7.73\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8131,0.9532,0.7730}{23.15\%} & \colorbox[rgb]{0.8631,0.9657,0.8337}{16.96\%} & \colorbox[rgb]{0.7468,0.9367,0.6925}{31.36\%} & \colorbox[rgb]{0.8763,0.9691,0.8498}{15.32\%} &  \colorbox[rgb]{0.8135,0.9533,0.7735}{23.10\%} & \colorbox[rgb]{0.8192,0.9548,0.7804}{22.40\%} & \colorbox[rgb]{0.9504,0.9876,0.9397}{6.15\%} & \colorbox[rgb]{0.9075,0.9769,0.8876}{11.46\%}  \\
93 & \twemoji{locked}davinci & davinci-002               & ?          & 16384 & \begin{generalpretrainbar}{1.4875cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {21.25\% $\pm$ 1.17\%} & / & \colorbox[rgb]{0.7283,0.9320,0.6700}{33.66\%} & \colorbox[rgb]{0.8445,0.9611,0.8112}{19.26\%} & \colorbox[rgb]{0.8901,0.9725,0.8666}{13.61\%} & \colorbox[rgb]{0.9575,0.9894,0.9483}{5.27\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} &  \colorbox[rgb]{0.8785,0.9696,0.8524}{15.05\%} & \colorbox[rgb]{0.8415,0.9603,0.8075}{19.63\%} & \colorbox[rgb]{0.7550,0.9387,0.7024}{30.35\%} & \colorbox[rgb]{0.8167,0.9541,0.7774}{22.70\%} &  \colorbox[rgb]{0.7948,0.9487,0.7508}{25.42\%} & \colorbox[rgb]{0.8921,0.9730,0.8690}{13.36\%} & \colorbox[rgb]{0.9789,0.9947,0.9744}{2.61\%} & \colorbox[rgb]{0.9650,0.9913,0.9575}{4.33\%}  \\
94 & Mistral Open & mixtral-8x7B              & 46.7B / 12.9B & 32768 & \begin{generalpretrainbar}{1.4847cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {21.21\%} & / & \colorbox[rgb]{0.7355,0.9338,0.6788}{32.76\%} & \colorbox[rgb]{0.8342,0.9585,0.7986}{20.54\%} & \colorbox[rgb]{0.8770,0.9692,0.8507}{15.23\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%} &  \colorbox[rgb]{0.8544,0.9636,0.8231}{18.04\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.7375,0.9343,0.6813}{32.51\%} & \colorbox[rgb]{0.8161,0.9540,0.7767}{22.78\%} &  \colorbox[rgb]{0.8097,0.9524,0.7689}{23.57\%} & \colorbox[rgb]{0.8910,0.9727,0.8676}{13.50\%} & \colorbox[rgb]{0.9193,0.9798,0.9020}{10.00\%} & \colorbox[rgb]{0.8706,0.9676,0.8428}{16.03\%}  \\
95 & Phi      & Phi1.5                    & 1.5B       &  2048 & \begin{generalpretrainbar}{1.4391999999999998cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {20.56\% $\pm$ 0.09\%} & / & \colorbox[rgb]{0.7405,0.9351,0.6848}{32.15\%} & \colorbox[rgb]{0.8336,0.9584,0.7979}{20.61\%} & \colorbox[rgb]{0.8848,0.9712,0.8601}{14.27\%} & \colorbox[rgb]{0.9726,0.9931,0.9667}{3.40\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8301,0.9575,0.7937}{21.04\%} & \colorbox[rgb]{0.8155,0.9538,0.7759}{22.86\%} & \colorbox[rgb]{0.8293,0.9573,0.7926}{21.15\%} & \colorbox[rgb]{0.8746,0.9686,0.8477}{15.53\%} &  \colorbox[rgb]{0.8238,0.9559,0.7860}{21.83\%} & \colorbox[rgb]{0.8240,0.9560,0.7863}{21.80\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.8872,0.9718,0.8630}{13.97\%}  \\
96 & 01.AI    & Yi-6B                     & 6B         &  4096 & \begin{generalpretrainbar}{1.3951cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {19.93\% $\pm$ 1.24\%} & / & \colorbox[rgb]{0.7430,0.9357,0.6878}{31.84\%} & \colorbox[rgb]{0.8473,0.9618,0.8146}{18.91\%} & \colorbox[rgb]{0.8940,0.9735,0.8713}{13.13\%} & \colorbox[rgb]{0.9920,0.9980,0.9903}{0.99\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.8890,0.9722,0.8652}{13.75\%} & \colorbox[rgb]{0.8085,0.9521,0.7674}{23.72\%} & \colorbox[rgb]{0.8100,0.9524,0.7692}{23.54\%} & \colorbox[rgb]{0.8356,0.9589,0.8003}{20.37\%} &  \colorbox[rgb]{0.8109,0.9527,0.7704}{23.42\%} & \colorbox[rgb]{0.8823,0.9705,0.8571}{14.58\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.9633,0.9908,0.9555}{4.54\%}  \\
97 & CodeGeeX & CodeGeeX2-6B              & 6B         &  8192 & \begin{codepretrainbar}{1.3916cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {19.88\% $\pm$ 0.36\%} & \colorbox[rgb]{0.7296,0.9324,0.6717}{33.49} & \colorbox[rgb]{0.7465,0.9366,0.6922}{31.40\%} & \colorbox[rgb]{0.8594,0.9648,0.8293}{17.41\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.9821,0.9955,0.9782}{2.22\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.8484,0.9621,0.8159}{18.78\%} & \colorbox[rgb]{0.8388,0.9597,0.8042}{19.97\%} & \colorbox[rgb]{0.7950,0.9487,0.7511}{25.39\%} & \colorbox[rgb]{0.8834,0.9708,0.8584}{14.44\%} &  \colorbox[rgb]{0.8217,0.9554,0.7835}{22.08\%} & \colorbox[rgb]{0.8699,0.9675,0.8421}{16.11\%} & \colorbox[rgb]{0.9669,0.9917,0.9598}{4.10\%} & \colorbox[rgb]{0.9210,0.9802,0.9041}{9.78\%}  \\
98 & CodeGen2 & CodeGen2-16B              & 16B        &  2048 & \begin{codepretrainbar}{1.1879cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.97\% $\pm$ 1.15\%} & / & \colorbox[rgb]{0.7783,0.9445,0.7308}{27.46\%} & \colorbox[rgb]{0.8523,0.9630,0.8206}{18.30\%} & \colorbox[rgb]{0.9348,0.9837,0.9208}{8.08\%} & \colorbox[rgb]{0.9901,0.9975,0.9879}{1.23\%} & \colorbox[rgb]{0.9888,0.9972,0.9864}{1.39\%} &  \colorbox[rgb]{0.8951,0.9737,0.8725}{13.00\%} & \colorbox[rgb]{0.8605,0.9651,0.8306}{17.28\%} & \colorbox[rgb]{0.8059,0.9514,0.7643}{24.04\%} & \colorbox[rgb]{0.8851,0.9713,0.8605}{14.23\%} &  \colorbox[rgb]{0.8323,0.9580,0.7964}{20.77\%} & \colorbox[rgb]{0.9388,0.9847,0.9257}{7.58\%} & \colorbox[rgb]{0.9431,0.9858,0.9309}{7.05\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
99 & Phi      & Phi2                      & 1.3B       &  2048 & \begin{generalpretrainbar}{1.1718cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.74\% $\pm$ 0.64\%} & \colorbox[rgb]{0.6109,0.9026,0.5274}{48.2} & \colorbox[rgb]{0.7662,0.9415,0.7161}{28.96\%} & \colorbox[rgb]{0.8872,0.9718,0.8630}{13.97\%} & \colorbox[rgb]{0.9336,0.9834,0.9193}{8.23\%} & \colorbox[rgb]{0.9587,0.9897,0.9498}{5.12\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8591,0.9648,0.8289}{17.45\%} & \colorbox[rgb]{0.8830,0.9707,0.8579}{14.49\%} & \colorbox[rgb]{0.8614,0.9653,0.8317}{17.17\%} & \colorbox[rgb]{0.8524,0.9631,0.8208}{18.28\%} &  \colorbox[rgb]{0.8497,0.9624,0.8174}{18.62\%} & \colorbox[rgb]{0.8924,0.9731,0.8693}{13.33\%} & \colorbox[rgb]{0.9860,0.9965,0.9830}{1.73\%} & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%}  \\
100 & InternLM & InternLM-7B               & 7B         &  8192 & \begin{generalpretrainbar}{1.1382cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.26\% $\pm$ 2.21\%} & / & \colorbox[rgb]{0.7968,0.9492,0.7532}{25.17\%} & \colorbox[rgb]{0.8842,0.9710,0.8594}{14.34\%} & \colorbox[rgb]{0.9123,0.9781,0.8935}{10.86\%} & \colorbox[rgb]{0.9791,0.9948,0.9746}{2.59\%} & \colorbox[rgb]{0.9495,0.9874,0.9387}{6.25\%} &  \colorbox[rgb]{0.9315,0.9829,0.9169}{8.48\%} & \colorbox[rgb]{0.8632,0.9658,0.8338}{16.95\%} & \colorbox[rgb]{0.7567,0.9391,0.7045}{30.14\%} & \colorbox[rgb]{0.9135,0.9784,0.8950}{10.71\%} &  \colorbox[rgb]{0.8370,0.9592,0.8021}{20.19\%} & \colorbox[rgb]{0.9605,0.9901,0.9521}{4.89\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.7998,0.9499,0.7569}{24.80\%}  \\
101 & gemma    & gemma-7b                  & 7B         &  8192 & \begin{generalpretrainbar}{1.1235000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.05\% $\pm$ 0.80\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.4} & \colorbox[rgb]{0.7783,0.9445,0.7308}{27.46\%} & \colorbox[rgb]{0.8792,0.9698,0.8533}{14.96\%} & \colorbox[rgb]{0.9392,0.9848,0.9262}{7.53\%} & \colorbox[rgb]{0.9786,0.9946,0.9740}{2.65\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9437,0.9859,0.9316}{6.98\%} & \colorbox[rgb]{0.8725,0.9681,0.8452}{15.79\%} & \colorbox[rgb]{0.7573,0.9393,0.7053}{30.06\%} & \colorbox[rgb]{0.8866,0.9716,0.8623}{14.05\%} &  \colorbox[rgb]{0.8407,0.9601,0.8066}{19.73\%} & \colorbox[rgb]{0.9480,0.9870,0.9369}{6.44\%} & \colorbox[rgb]{0.9793,0.9948,0.9749}{2.56\%} & \colorbox[rgb]{0.9318,0.9829,0.9172}{8.45\%}  \\
102 & IEITYuan & Yuan2-51B-hf              & 51B        &  4096 & \begin{generalpretrainbar}{1.0675cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {15.25\%} & / & \colorbox[rgb]{0.7933,0.9483,0.7489}{25.61\%} & \colorbox[rgb]{0.9015,0.9754,0.8804}{12.20\%} & \colorbox[rgb]{0.9511,0.9878,0.9406}{6.06\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.8372,0.9593,0.8024}{20.16\%} & \colorbox[rgb]{0.8678,0.9669,0.8395}{16.37\%} & \colorbox[rgb]{0.8758,0.9689,0.8492}{15.38\%} & \colorbox[rgb]{0.9616,0.9904,0.9533}{4.76\%} &  \colorbox[rgb]{0.8782,0.9695,0.8521}{15.09\%} & \colorbox[rgb]{0.8641,0.9660,0.8350}{16.83\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.7614,0.9403,0.7103}{29.55\%}  \\
103 & gemma    & gemma-2b                  & 2B         &  8192 & \begin{generalpretrainbar}{1.0233999999999999cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {14.62\% $\pm$ 0.50\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25} & \colorbox[rgb]{0.8129,0.9532,0.7727}{23.18\%} & \colorbox[rgb]{0.8932,0.9733,0.8703}{13.23\%} & \colorbox[rgb]{0.9150,0.9787,0.8968}{10.53\%} & \colorbox[rgb]{0.9671,0.9918,0.9601}{4.07\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9018,0.9754,0.8808}{12.16\%} & \colorbox[rgb]{0.8959,0.9740,0.8736}{12.89\%} & \colorbox[rgb]{0.8006,0.9501,0.7578}{24.70\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.8628,0.9657,0.8334}{16.99\%} & \colorbox[rgb]{0.9085,0.9771,0.8889}{11.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
104 & Phi      & Phi1                      & 2.7B       &  2048 & \begin{generalpretrainbar}{0.9995999999999999cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {14.28\% $\pm$ 0.99\%} & \colorbox[rgb]{0.5865,0.8965,0.4978}{51.22} & \colorbox[rgb]{0.8322,0.9580,0.7963}{20.78\%} & \colorbox[rgb]{0.8609,0.9652,0.8311}{17.23\%} & \colorbox[rgb]{0.9348,0.9837,0.9208}{8.08\%} & \colorbox[rgb]{0.9526,0.9881,0.9425}{5.87\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9333,0.9833,0.9190}{8.26\%} & \colorbox[rgb]{0.8472,0.9618,0.8144}{18.93\%} & \colorbox[rgb]{0.8540,0.9635,0.8226}{18.09\%} & \colorbox[rgb]{0.8958,0.9739,0.8734}{12.91\%} &  \colorbox[rgb]{0.8544,0.9636,0.8231}{18.04\%} & \colorbox[rgb]{0.9731,0.9933,0.9674}{3.33\%} & \colorbox[rgb]{0.9897,0.9974,0.9875}{1.28\%} & \colorbox[rgb]{0.7849,0.9462,0.7387}{26.65\%}  \\
105 & CodeGen  & CodeGen-16B-multi         & 16B        &  2048 & \begin{codepretrainbar}{0.9533999999999999cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {13.62\% $\pm$ 1.18\%} & \colorbox[rgb]{0.8445,0.9611,0.8112}{19.26} & \colorbox[rgb]{0.8322,0.9580,0.7962}{20.79\%} & \colorbox[rgb]{0.8935,0.9734,0.8707}{13.19\%} & \colorbox[rgb]{0.9123,0.9781,0.8935}{10.86\%} & \colorbox[rgb]{0.9771,0.9943,0.9722}{2.84\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9083,0.9771,0.8886}{11.36\%} & \colorbox[rgb]{0.8555,0.9638,0.8245}{17.90\%} & \colorbox[rgb]{0.8914,0.9728,0.8681}{13.45\%} & \colorbox[rgb]{0.9077,0.9769,0.8879}{11.43\%} &  \colorbox[rgb]{0.8673,0.9668,0.8388}{16.44\%} & \colorbox[rgb]{0.9443,0.9861,0.9324}{6.90\%} & \colorbox[rgb]{0.9751,0.9938,0.9698}{3.08\%} & \colorbox[rgb]{0.9292,0.9823,0.9140}{8.77\%}  \\
106 & IEITYuan & Yuan2-102B-hf             & 102B       &  4096 & \begin{generalpretrainbar}{0.7336cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {10.48\%} & / & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%} & \colorbox[rgb]{0.9373,0.9843,0.9238}{7.77\%} & \colorbox[rgb]{0.9449,0.9862,0.9331}{6.82\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8618,0.9654,0.8322}{17.12\%} & \colorbox[rgb]{0.9237,0.9809,0.9074}{9.45\%} & \colorbox[rgb]{0.9458,0.9864,0.9342}{6.71\%} & \colorbox[rgb]{0.9577,0.9894,0.9486}{5.24\%} &  \colorbox[rgb]{0.9321,0.9830,0.9175}{8.41\%} & \colorbox[rgb]{0.8520,0.9630,0.8203}{18.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.8457,0.9614,0.8126}{19.11\%}  \\
107 & IEITYuan & Yuan2-2B-hf               & 2B         &  8192 & \begin{generalpretrainbar}{0.5096cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {7.28\% $\pm$ 1.01\%} & / & \colorbox[rgb]{0.9265,0.9816,0.9107}{9.11\%} & \colorbox[rgb]{0.9345,0.9836,0.9205}{8.11\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.9676,0.9919,0.9607}{4.01\%} & \colorbox[rgb]{0.9331,0.9833,0.9187}{8.29\%} & \colorbox[rgb]{0.9170,0.9792,0.8992}{10.28\%} & \colorbox[rgb]{0.9385,0.9846,0.9253}{7.62\%} &  \colorbox[rgb]{0.9290,0.9822,0.9137}{8.80\%} & \colorbox[rgb]{0.9655,0.9914,0.9581}{4.27\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.9491,0.9873,0.9381}{6.31\%}  \\
\hline
\\
& Mean & & & & \begin{defaultbar}{2.6656cm} \flushright \textcolor{bargreen3} {38.08\%} \end{defaultbar} & & \colorbox[rgb]{0.5358,0.8839,0.4363}{57.50\%} & \colorbox[rgb]{0.6871,0.9217,0.6200}{38.76\%} & \colorbox[rgb]{0.7971,0.9492,0.7536}{25.13\%} & \colorbox[rgb]{0.9151,0.9787,0.8969}{10.52\%} & \colorbox[rgb]{0.9541,0.9885,0.9443}{5.68\%} & \colorbox[rgb]{0.6825,0.9206,0.6144}{39.33\%} & \colorbox[rgb]{0.7070,0.9267,0.6442}{36.29\%} & \colorbox[rgb]{0.6592,0.9147,0.5861}{42.22\%} & \colorbox[rgb]{0.7324,0.9330,0.6750}{33.15\%} & \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.6927,0.9231,0.6269}{38.06\%} & \colorbox[rgb]{0.8331,0.9582,0.7974}{20.67\%} & \colorbox[rgb]{0.8069,0.9517,0.7655}{23.92\%}
\\
\hline
\\
 & \multirow{3}{*}{Human}    & 10 Highest-Voted Answer Posts              &           & /     & \begin{defaultbar}{4.562600000000001cm} \flushright \textcolor{bargreen3} {65.18\%} \end{defaultbar} & / & \colorbox[rgb]{0.4546,0.8635,0.3376}{67.56\%} & \colorbox[rgb]{0.5230,0.8806,0.4207}{59.09\%} & \colorbox[rgb]{0.4129,0.8531,0.2870}{72.73\%} & \colorbox[rgb]{0.5651,0.8912,0.4719}{53.87\%} & \colorbox[rgb]{0.4786,0.8695,0.3669}{64.58\%} &  \colorbox[rgb]{0.7600,0.9399,0.7085}{29.73\%} & \colorbox[rgb]{0.3277,0.8318,0.1835}{83.28\%} & \colorbox[rgb]{0.3725,0.8430,0.2379}{77.73\%} & \colorbox[rgb]{0.3211,0.8301,0.1756}{84.09\%} &  \colorbox[rgb]{0.3278,0.8318,0.1836}{83.27\%} & \colorbox[rgb]{0.9435,0.9859,0.9314}{7.00\%} & \colorbox[rgb]{0.7547,0.9386,0.7022}{30.38\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\
 &    &  Highest-Voted Answer Post   &           & /     & \begin{defaultbar}{3.9396000000000004cm} \flushright \textcolor{bargreen3} {56.28\%} \end{defaultbar} & / & \colorbox[rgb]{0.5255,0.8813,0.4237}{58.78\%} & \colorbox[rgb]{0.5817,0.8953,0.4920}{51.82\%} & \colorbox[rgb]{0.5046,0.8761,0.3984}{61.36\%} & \colorbox[rgb]{0.6100,0.9024,0.5264}{48.31\%} & \colorbox[rgb]{0.5683,0.8920,0.4758}{53.47\%} &  \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} & \colorbox[rgb]{0.4175,0.8542,0.2925}{72.16\%} & \colorbox[rgb]{0.4385,0.8595,0.3181}{69.55\%} & \colorbox[rgb]{0.4333,0.8582,0.3118}{70.20\%} &  \colorbox[rgb]{0.4106,0.8525,0.2842}{73.01\%} & \colorbox[rgb]{0.9516,0.9879,0.9412}{6.00\%} & \colorbox[rgb]{0.8634,0.9658,0.8341}{16.92\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\
 &    & Officially-Accepted Answer Post   &           & /     & \begin{defaultbar}{3.7030000000000003cm} \flushright \textcolor{bargreen3} {52.90\%} \end{defaultbar} & / & \colorbox[rgb]{0.5428,0.8856,0.4448}{56.63\%} & \colorbox[rgb]{0.6000,0.8999,0.5142}{49.55\%} & \colorbox[rgb]{0.5719,0.8929,0.4801}{53.03\%} & \colorbox[rgb]{0.6548,0.9136,0.5808}{42.76\%} & \colorbox[rgb]{0.5683,0.8920,0.4758}{53.47\%} &  \colorbox[rgb]{0.7818,0.9454,0.7350}{27.03\%} & \colorbox[rgb]{0.4975,0.8743,0.3898}{62.24\%} & \colorbox[rgb]{0.4777,0.8693,0.3657}{64.70\%} & \colorbox[rgb]{0.4429,0.8606,0.3234}{69.01\%} &  \colorbox[rgb]{0.4544,0.8635,0.3374}{67.58\%} & \colorbox[rgb]{0.9516,0.9879,0.9412}{6.00\%} & \colorbox[rgb]{0.8246,0.9561,0.7870}{21.73\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\

        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|lllcp{7.064cm}c|ccccc|cccc|cccc}
        \toprule
        \multirow{3}{*}{No} & 
        \multirow{3}{*}{Model Family} & 
        \multirow{3}{*}{Model Name} &
        \multirow{3}{*}{\shortstack[c]{Size\\ (\# Param.)}} & 
        \multirow{3}{*}{\shortstack[c]{Context\\ Length}} & \multirow{3}{*}{\textbf{\sysname Score}} & \multirow{3}{*}{\shortstack[c]{HumanEval}} & \multicolumn{5}{c|}{Difficulty Levels} & \multicolumn{4}{c|}{Problem Type} & \multicolumn{4}{c}{Evaluation Metric Type} \\
        \cline{8-20}

        & & & & & & & \multirow{2}{*}{Level 1} & \multirow{2}{*}{Level 2} & \multirow{2}{*}{Level 3} & \multirow{2}{*}{Level 4} & \multirow{2}{*}{Level 5} & Code & Code & Knowledge & Config \& Env & Keyword & Unit & Blank & Dialogue \\
        
        & & & & & & & & & & & & Completion & Debugging & QA & Debugging & Matching & Testing & Filling & Similarity \\
        \midrule

 1 & 01.AI    & Yi-34B-Chat               & 34B        &  4096 & \begin{generaltunebar}{3.4706cm} \flushright \textcolor{bargreen3} {49.58\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3799,0.8448,0.2470}{76.81\%} & \colorbox[rgb]{0.6194,0.9048,0.5377}{47.15\%} & \colorbox[rgb]{0.7633,0.9408,0.7125}{29.32\%} & \colorbox[rgb]{0.7870,0.9467,0.7413}{26.39\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.6440,0.9109,0.5676}{44.10\%} & \colorbox[rgb]{0.6387,0.9096,0.5613}{44.75\%} & \colorbox[rgb]{0.4971,0.8742,0.3893}{62.29\%} & \colorbox[rgb]{0.5976,0.8993,0.5114}{49.84\%} &  \colorbox[rgb]{0.5710,0.8927,0.4790}{53.14\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.40\%} & \colorbox[rgb]{0.7082,0.9270,0.6456}{36.15\%} & \colorbox[rgb]{0.7330,0.9332,0.6758}{33.07\%}  \\
 2 & 01.AI    & Yi-6B-Chat                & 6B         &  4096 & \begin{generaltunebar}{2.6698000000000004cm} \flushright \textcolor{bargreen3} {38.14\% $\pm$ 0.58\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.7225,0.9306,0.6630}{34.37\%} & \colorbox[rgb]{0.8988,0.9747,0.8772}{12.53\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.7307,0.9326,0.6729}{33.36\%} & \colorbox[rgb]{0.6786,0.9196,0.6097}{39.81\%} & \colorbox[rgb]{0.6566,0.9141,0.5829}{42.54\%} & \colorbox[rgb]{0.6906,0.9226,0.6242}{38.33\%} &  \colorbox[rgb]{0.6508,0.9126,0.5759}{43.26\%} & \colorbox[rgb]{0.8076,0.9519,0.7664}{23.83\%} & \colorbox[rgb]{0.8763,0.9691,0.8498}{15.32\%} & \colorbox[rgb]{0.8733,0.9683,0.8462}{15.69\%}  \\
 3 & 01.AI    & Yi-9B                     & 9B         &  4096 & \begin{generalpretrainbar}{1.8473000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.39\% $\pm$ 0.42\%} & \colorbox[rgb]{0.6852,0.9212,0.6176}{39} & \colorbox[rgb]{0.6676,0.9168,0.5963}{41.18\%} & \colorbox[rgb]{0.7587,0.9396,0.7070}{29.89\%} & \colorbox[rgb]{0.8824,0.9706,0.8572}{14.57\%} & \colorbox[rgb]{0.9731,0.9933,0.9674}{3.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8318,0.9579,0.7958}{20.83\%} & \colorbox[rgb]{0.7815,0.9453,0.7347}{27.06\%} & \colorbox[rgb]{0.7216,0.9304,0.6620}{34.48\%} & \colorbox[rgb]{0.8016,0.9503,0.7590}{24.58\%} &  \colorbox[rgb]{0.7561,0.9390,0.7038}{30.21\%} & \colorbox[rgb]{0.8579,0.9644,0.8274}{17.60\%} & \colorbox[rgb]{0.9519,0.9880,0.9416}{5.96\%} & \colorbox[rgb]{0.8842,0.9710,0.8594}{14.34\%}  \\
 4 & 01.AI    & Yi-34B                    & 34B        &  4096 & \begin{generalpretrainbar}{1.5407000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.01\%} & / & \colorbox[rgb]{0.7204,0.9300,0.6604}{34.64\%} & \colorbox[rgb]{0.7864,0.9466,0.7406}{26.46\%} & \colorbox[rgb]{0.9376,0.9844,0.9242}{7.73\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8131,0.9532,0.7730}{23.15\%} & \colorbox[rgb]{0.8631,0.9657,0.8337}{16.96\%} & \colorbox[rgb]{0.7468,0.9367,0.6925}{31.36\%} & \colorbox[rgb]{0.8763,0.9691,0.8498}{15.32\%} &  \colorbox[rgb]{0.8135,0.9533,0.7735}{23.10\%} & \colorbox[rgb]{0.8192,0.9548,0.7804}{22.40\%} & \colorbox[rgb]{0.9504,0.9876,0.9397}{6.15\%} & \colorbox[rgb]{0.9075,0.9769,0.8876}{11.46\%}  \\
 5 & 01.AI    & Yi-6B                     & 6B         &  4096 & \begin{generalpretrainbar}{1.3951cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {19.93\% $\pm$ 1.24\%} & / & \colorbox[rgb]{0.7430,0.9357,0.6878}{31.84\%} & \colorbox[rgb]{0.8473,0.9618,0.8146}{18.91\%} & \colorbox[rgb]{0.8940,0.9735,0.8713}{13.13\%} & \colorbox[rgb]{0.9920,0.9980,0.9903}{0.99\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.8890,0.9722,0.8652}{13.75\%} & \colorbox[rgb]{0.8085,0.9521,0.7674}{23.72\%} & \colorbox[rgb]{0.8100,0.9524,0.7692}{23.54\%} & \colorbox[rgb]{0.8356,0.9589,0.8003}{20.37\%} &  \colorbox[rgb]{0.8109,0.9527,0.7704}{23.42\%} & \colorbox[rgb]{0.8823,0.9705,0.8571}{14.58\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.9633,0.9908,0.9555}{4.54\%}  \\
 6 & Baichuan2 & Baichuan2-13B-Chat        & 13B        &  4096 & \begin{generaltunebar}{2.408cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {34.40\% $\pm$ 1.34\%} & \colorbox[rgb]{0.8426,0.9606,0.8088}{19.5} & \colorbox[rgb]{0.5659,0.8914,0.4728}{53.77\%} & \colorbox[rgb]{0.7765,0.9441,0.7285}{27.69\%} & \colorbox[rgb]{0.8047,0.9511,0.7628}{24.19\%} & \colorbox[rgb]{0.9447,0.9862,0.9328}{6.85\%} & \colorbox[rgb]{0.8860,0.9715,0.8616}{14.12\%} &  \colorbox[rgb]{0.7011,0.9252,0.6370}{37.03\%} & \colorbox[rgb]{0.7099,0.9274,0.6477}{35.93\%} & \colorbox[rgb]{0.7062,0.9265,0.6432}{36.39\%} & \colorbox[rgb]{0.7991,0.9497,0.7561}{24.88\%} &  \colorbox[rgb]{0.7205,0.9301,0.6606}{34.62\%} & \colorbox[rgb]{0.7492,0.9372,0.6954}{31.07\%} & \colorbox[rgb]{0.8173,0.9543,0.7781}{22.63\%} & \colorbox[rgb]{0.8524,0.9631,0.8208}{18.28\%}  \\
 7 & Baichuan2 & Baichuan2-7B-Chat         & 7B         &  4096 & \begin{generaltunebar}{1.9271cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {27.53\% $\pm$ 1.07\%} & \colorbox[rgb]{0.8571,0.9642,0.8265}{17.7} & \colorbox[rgb]{0.6598,0.9149,0.5869}{42.14\%} & \colorbox[rgb]{0.7673,0.9418,0.7174}{28.83\%} & \colorbox[rgb]{0.8641,0.9660,0.8349}{16.84\%} & \colorbox[rgb]{0.9713,0.9928,0.9652}{3.55\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.7872,0.9468,0.7416}{26.36\%} & \colorbox[rgb]{0.7343,0.9335,0.6774}{32.91\%} & \colorbox[rgb]{0.8415,0.9603,0.8075}{19.63\%} &  \colorbox[rgb]{0.7715,0.9428,0.7225}{28.30\%} & \colorbox[rgb]{0.7788,0.9447,0.7314}{27.40\%} & \colorbox[rgb]{0.9705,0.9926,0.9642}{3.65\%} & \colorbox[rgb]{0.5991,0.8997,0.5131}{49.66\%}  \\
 8 & Baichuan2 & Baichuan2-13B-Base        & 13B        &  4096 & \begin{generalpretrainbar}{1.8424cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.32\% $\pm$ 1.23\%} & / & \colorbox[rgb]{0.6528,0.9131,0.5783}{43.01\%} & \colorbox[rgb]{0.8266,0.9566,0.7894}{21.48\%} & \colorbox[rgb]{0.8638,0.9659,0.8346}{16.87\%} & \colorbox[rgb]{0.9478,0.9869,0.9366}{6.47\%} & \colorbox[rgb]{0.9598,0.9899,0.9512}{4.98\%} &  \colorbox[rgb]{0.8187,0.9546,0.7798}{22.46\%} & \colorbox[rgb]{0.7857,0.9464,0.7398}{26.54\%} & \colorbox[rgb]{0.7434,0.9358,0.6883}{31.79\%} & \colorbox[rgb]{0.7931,0.9482,0.7487}{25.63\%} &  \colorbox[rgb]{0.7574,0.9393,0.7054}{30.05\%} & \colorbox[rgb]{0.8689,0.9672,0.8408}{16.24\%} & \colorbox[rgb]{0.9255,0.9814,0.9095}{9.23\%} & \colorbox[rgb]{0.8909,0.9727,0.8674}{13.52\%}  \\
 9 & Baichuan2 & Baichuan2-7B-Base         & 7B         &  4096 & \begin{generalpretrainbar}{1.645cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.50\% $\pm$ 1.56\%} & / & \colorbox[rgb]{0.7046,0.9261,0.6413}{36.59\%} & \colorbox[rgb]{0.8068,0.9517,0.7654}{23.93\%} & \colorbox[rgb]{0.8950,0.9737,0.8724}{13.01\%} & \colorbox[rgb]{0.9516,0.9879,0.9413}{5.99\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8301,0.9575,0.7936}{21.05\%} & \colorbox[rgb]{0.8149,0.9537,0.7752}{22.93\%} & \colorbox[rgb]{0.7660,0.9415,0.7159}{28.98\%} & \colorbox[rgb]{0.8265,0.9566,0.7893}{21.49\%} &  \colorbox[rgb]{0.7899,0.9474,0.7448}{26.03\%} & \colorbox[rgb]{0.8439,0.9610,0.8105}{19.33\%} & \colorbox[rgb]{0.9622,0.9905,0.9541}{4.68\%} & \colorbox[rgb]{0.9136,0.9784,0.8951}{10.70\%}  \\
10 & ChatGLM  & ChatGLM3-6B               & 6B         &  8192 & \begin{generaltunebar}{1.9761000000000002cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {28.23\% $\pm$ 0.58\%} & \colorbox[rgb]{0.5770,0.8942,0.4863}{52.4} & \colorbox[rgb]{0.6571,0.9142,0.5835}{42.48\%} & \colorbox[rgb]{0.7831,0.9457,0.7366}{26.87\%} & \colorbox[rgb]{0.8322,0.9580,0.7963}{20.78\%} & \colorbox[rgb]{0.9464,0.9866,0.9349}{6.64\%} & \colorbox[rgb]{0.9514,0.9878,0.9410}{6.02\%} &  \colorbox[rgb]{0.7532,0.9382,0.7003}{30.57\%} & \colorbox[rgb]{0.8240,0.9560,0.7863}{21.80\%} & \colorbox[rgb]{0.7603,0.9400,0.7089}{29.69\%} & \colorbox[rgb]{0.7429,0.9357,0.6877}{31.85\%} &  \colorbox[rgb]{0.7665,0.9416,0.7165}{28.92\%} & \colorbox[rgb]{0.7721,0.9430,0.7232}{28.23\%} & \colorbox[rgb]{0.9334,0.9833,0.9191}{8.25\%} & \colorbox[rgb]{0.7819,0.9454,0.7352}{27.01\%}  \\
11 & \twemoji{locked}Claude 3 & Claude 3 Opus             & ?          & 200000 & \begin{generaltunebar}{4.472300000000001cm} \flushright \textcolor{bargreen3} {63.89\%} \end{generaltunebar} & \colorbox[rgb]{0.4107,0.8525,0.2843}{73} & \colorbox[rgb]{0.3190,0.8296,0.1729}{84.36\%} & \colorbox[rgb]{0.3626,0.8405,0.2260}{78.95\%} & \colorbox[rgb]{0.6772,0.9192,0.6080}{39.98\%} & \colorbox[rgb]{0.7436,0.9358,0.6886}{31.76\%} & \colorbox[rgb]{0.8542,0.9635,0.8229}{18.06\%} &  \colorbox[rgb]{0.4738,0.8683,0.3610}{65.18\%} & \colorbox[rgb]{0.4919,0.8729,0.3829}{62.94\%} & \colorbox[rgb]{0.4683,0.8670,0.3543}{65.86\%} & \colorbox[rgb]{0.5117,0.8778,0.4070}{60.49\%} &  \colorbox[rgb]{0.5151,0.8787,0.4111}{60.07\%} & \colorbox[rgb]{0.5011,0.8752,0.3941}{61.80\%} & \colorbox[rgb]{0.5208,0.8801,0.4180}{59.36\%} & \colorbox[rgb]{0.6374,0.9093,0.5597}{44.91\%}  \\
12 & \twemoji{locked}Claude 3 & Claude 3 Sonnet           & ?          & 200000 & \begin{generaltunebar}{4.074000000000001cm} \flushright \textcolor{bargreen3} {58.20\%} \end{generaltunebar} & \colorbox[rgb]{0.3146,0.8285,0.1676}{84.9} & \colorbox[rgb]{0.3531,0.8381,0.2144}{80.13\%} & \colorbox[rgb]{0.4708,0.8676,0.3573}{65.55\%} & \colorbox[rgb]{0.6571,0.9142,0.5835}{42.48\%} & \colorbox[rgb]{0.8542,0.9635,0.8229}{18.06\%} & \colorbox[rgb]{0.8766,0.9691,0.8502}{15.28\%} &  \colorbox[rgb]{0.4945,0.8735,0.3862}{62.61\%} & \colorbox[rgb]{0.5775,0.8943,0.4869}{52.34\%} & \colorbox[rgb]{0.4865,0.8715,0.3764}{63.61\%} & \colorbox[rgb]{0.5792,0.8947,0.4890}{52.12\%} &  \colorbox[rgb]{0.5623,0.8905,0.4684}{54.22\%} & \colorbox[rgb]{0.4672,0.8667,0.3529}{66.00\%} & \colorbox[rgb]{0.6258,0.9064,0.5456}{46.35\%} & \colorbox[rgb]{0.7932,0.9482,0.7488}{25.62\%}  \\
13 & \twemoji{locked}Claude 3 & Claude 3 Haiku            & ?          & 200000 & \begin{generaltunebar}{4.0299000000000005cm} \flushright \textcolor{bargreen3} {57.57\%} \end{generaltunebar} & \colorbox[rgb]{0.3873,0.8467,0.2559}{75.9} & \colorbox[rgb]{0.3553,0.8387,0.2171}{79.86\%} & \colorbox[rgb]{0.4667,0.8666,0.3523}{66.06\%} & \colorbox[rgb]{0.6752,0.9187,0.6056}{40.23\%} & \colorbox[rgb]{0.8243,0.9560,0.7867}{21.76\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.5018,0.8753,0.3950}{61.71\%} & \colorbox[rgb]{0.6070,0.9017,0.5227}{48.68\%} & \colorbox[rgb]{0.4926,0.8730,0.3838}{62.85\%} & \colorbox[rgb]{0.5422,0.8854,0.4440}{56.71\%} &  \colorbox[rgb]{0.5497,0.8873,0.4531}{55.78\%} & \colorbox[rgb]{0.5285,0.8820,0.4274}{58.40\%} & \colorbox[rgb]{0.6398,0.9099,0.5625}{44.62\%} & \colorbox[rgb]{0.7061,0.9265,0.6431}{36.40\%}  \\
14 & Code Llama & CodeLlama-34b-Instruct    & 34B        & 16384 & \begin{codetunebar}{3.5315000000000003cm} \flushright \textcolor{bargreen3} {50.45\%} \end{codetunebar} & \colorbox[rgb]{0.5900,0.8974,0.5021}{50.79} & \colorbox[rgb]{0.4139,0.8533,0.2882}{72.60\%} & \colorbox[rgb]{0.5554,0.8888,0.4601}{55.07\%} & \colorbox[rgb]{0.7323,0.9330,0.6749}{33.16\%} & \colorbox[rgb]{0.8512,0.9628,0.8193}{18.43\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.5825,0.8955,0.4930}{51.71\%} & \colorbox[rgb]{0.6095,0.9023,0.5258}{48.37\%} & \colorbox[rgb]{0.5046,0.8761,0.3984}{61.36\%} & \colorbox[rgb]{0.7010,0.9252,0.6369}{37.04\%} &  \colorbox[rgb]{0.6114,0.9028,0.5280}{48.14\%} & \colorbox[rgb]{0.5867,0.8966,0.4980}{51.20\%} & \colorbox[rgb]{0.6144,0.9035,0.5318}{47.76\%} & \colorbox[rgb]{0.7695,0.9423,0.7201}{28.55\%}  \\
15 & Code Llama & CodeLlama-34b             & 34B        & 16384 & \begin{codepretrainbar}{3.3152cm} \flushright \textcolor{bargreen3} {47.36\%} \end{codepretrainbar} & \colorbox[rgb]{0.6358,0.9089,0.5577}{45.11} & \colorbox[rgb]{0.4182,0.8544,0.2934}{72.07\%} & \colorbox[rgb]{0.6501,0.9125,0.5751}{43.34\%} & \colorbox[rgb]{0.7633,0.9408,0.7125}{29.32\%} & \colorbox[rgb]{0.8289,0.9572,0.7922}{21.20\%} & \colorbox[rgb]{0.8907,0.9726,0.8673}{13.54\%} &  \colorbox[rgb]{0.5662,0.8914,0.4731}{53.74\%} & \colorbox[rgb]{0.5956,0.8988,0.5089}{50.09\%} & \colorbox[rgb]{0.5841,0.8959,0.4949}{51.52\%} & \colorbox[rgb]{0.7853,0.9463,0.7393}{26.59\%} &  \colorbox[rgb]{0.6514,0.9128,0.5767}{43.18\%} & \colorbox[rgb]{0.5372,0.8842,0.4379}{57.33\%} & \colorbox[rgb]{0.6983,0.9245,0.6336}{37.37\%} & \colorbox[rgb]{0.7994,0.9498,0.7564}{24.85\%}  \\
16 & Code Llama & CodeLlama-13b-Instruct    & 13B        & 16384 & \begin{codetunebar}{3.2459cm} \flushright \textcolor{bargreen3} {46.37\% $\pm$ 1.26\%} \end{codetunebar} & \colorbox[rgb]{0.5915,0.8978,0.5039}{50.6} & \colorbox[rgb]{0.4424,0.8605,0.3228}{69.07\%} & \colorbox[rgb]{0.6287,0.9071,0.5491}{45.99\%} & \colorbox[rgb]{0.7225,0.9306,0.6630}{34.37\%} & \colorbox[rgb]{0.9078,0.9769,0.8880}{11.42\%} & \colorbox[rgb]{0.9393,0.9848,0.9263}{7.52\%} &  \colorbox[rgb]{0.6072,0.9017,0.5230}{48.65\%} & \colorbox[rgb]{0.6353,0.9087,0.5571}{45.18\%} & \colorbox[rgb]{0.5990,0.8997,0.5130}{49.67\%} & \colorbox[rgb]{0.6785,0.9195,0.6095}{39.83\%} &  \colorbox[rgb]{0.6148,0.9036,0.5323}{47.71\%} & \colorbox[rgb]{0.5926,0.8981,0.5052}{50.47\%} & \colorbox[rgb]{0.8313,0.9578,0.7951}{20.90\%} & \colorbox[rgb]{0.8995,0.9749,0.8779}{12.45\%}  \\
17 & Code Llama & CodeLlama-34b-Python      & 34B        & 16384 & \begin{codepretrainbar}{3.0191000000000003cm} \flushright \textcolor{bargreen3} {43.13\%} \end{codepretrainbar} & \colorbox[rgb]{0.5698,0.8924,0.4775}{53.29} & \colorbox[rgb]{0.4670,0.8666,0.3527}{66.02\%} & \colorbox[rgb]{0.6709,0.9177,0.6004}{40.76\%} & \colorbox[rgb]{0.7089,0.9272,0.6465}{36.06\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.5952,0.8987,0.5084}{50.14\%} & \colorbox[rgb]{0.6732,0.9182,0.6031}{40.48\%} & \colorbox[rgb]{0.6477,0.9118,0.5722}{43.64\%} & \colorbox[rgb]{0.7245,0.9311,0.6654}{34.13\%} &  \colorbox[rgb]{0.6739,0.9184,0.6039}{40.40\%} & \colorbox[rgb]{0.5883,0.8970,0.5000}{51.00\%} & \colorbox[rgb]{0.7769,0.9442,0.7291}{27.63\%} & \colorbox[rgb]{0.8654,0.9663,0.8366}{16.67\%}  \\
18 & Code Llama & CodeLlama-70b-Instruct    & 70B        &  4096 & \begin{codetunebar}{2.9974000000000003cm} \flushright \textcolor{bargreen3} {42.82\%} \end{codetunebar} & \colorbox[rgb]{0.3897,0.8473,0.2588}{75.6} & \colorbox[rgb]{0.5230,0.8807,0.4208}{59.08\%} & \colorbox[rgb]{0.6437,0.9108,0.5673}{44.14\%} & \colorbox[rgb]{0.6894,0.9223,0.6227}{38.48\%} & \colorbox[rgb]{0.9013,0.9753,0.8802}{12.22\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.6368,0.9091,0.5589}{44.99\%} & \colorbox[rgb]{0.6216,0.9053,0.5405}{46.87\%} & \colorbox[rgb]{0.6579,0.9144,0.5845}{42.38\%} &  \colorbox[rgb]{0.6098,0.9024,0.5261}{48.34\%} & \colorbox[rgb]{0.7417,0.9354,0.6863}{32.00\%} & \colorbox[rgb]{0.8701,0.9675,0.8423}{16.09\%} & \colorbox[rgb]{0.9546,0.9886,0.9449}{5.62\%}  \\
19 & Code Llama & CodeLlama-13b             & 13B        & 16384 & \begin{codepretrainbar}{2.9162cm} \flushright \textcolor{bargreen3} {41.66\% $\pm$ 0.84\%} \end{codepretrainbar} & \colorbox[rgb]{0.7169,0.9292,0.6562}{35.07} & \colorbox[rgb]{0.4933,0.8732,0.3846}{62.77\%} & \colorbox[rgb]{0.6739,0.9184,0.6039}{40.40\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%} & \colorbox[rgb]{0.9357,0.9839,0.9219}{7.97\%} & \colorbox[rgb]{0.9402,0.9850,0.9274}{7.41\%} &  \colorbox[rgb]{0.6919,0.9229,0.6258}{38.17\%} & \colorbox[rgb]{0.6403,0.9100,0.5631}{44.56\%} & \colorbox[rgb]{0.6529,0.9131,0.5784}{43.00\%} & \colorbox[rgb]{0.6632,0.9157,0.5910}{41.72\%} &  \colorbox[rgb]{0.6332,0.9082,0.5545}{45.44\%} & \colorbox[rgb]{0.7191,0.9297,0.6588}{34.80\%} & \colorbox[rgb]{0.8806,0.9701,0.8550}{14.79\%} & \colorbox[rgb]{0.9801,0.9950,0.9758}{2.47\%}  \\
20 & Code Llama & CodeLlama-13b-Python      & 13B        & 16384 & \begin{codepretrainbar}{2.8917cm} \flushright \textcolor{bargreen3} {41.31\% $\pm$ 0.90\%} \end{codepretrainbar} & \colorbox[rgb]{0.6537,0.9134,0.5795}{42.89} & \colorbox[rgb]{0.4920,0.8729,0.3830}{62.93\%} & \colorbox[rgb]{0.6706,0.9176,0.6000}{40.80\%} & \colorbox[rgb]{0.7690,0.9422,0.7195}{28.61\%} & \colorbox[rgb]{0.9163,0.9791,0.8983}{10.37\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.5968,0.8991,0.5103}{49.95\%} & \colorbox[rgb]{0.6399,0.9099,0.5627}{44.60\%} & \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%} & \colorbox[rgb]{0.7803,0.9450,0.7331}{27.22\%} &  \colorbox[rgb]{0.6724,0.9180,0.6022}{40.58\%} & \colorbox[rgb]{0.5877,0.8968,0.4993}{51.07\%} & \colorbox[rgb]{0.9038,0.9759,0.8831}{11.92\%} & \colorbox[rgb]{0.8899,0.9724,0.8663}{13.64\%}  \\
21 & Code Llama & CodeLlama-70b             & 70B        &  4096 & \begin{codepretrainbar}{2.842cm} \flushright \textcolor{bargreen3} {40.60\%} \end{codepretrainbar} & \colorbox[rgb]{0.5519,0.8879,0.4559}{55.5} & \colorbox[rgb]{0.5109,0.8776,0.4060}{60.59\%} & \colorbox[rgb]{0.6979,0.9244,0.6331}{37.42\%} & \colorbox[rgb]{0.7120,0.9279,0.6502}{35.68\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.6191,0.9047,0.5374}{47.18\%} & \colorbox[rgb]{0.6843,0.9210,0.6167}{39.10\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} & \colorbox[rgb]{0.7319,0.9329,0.6744}{33.21\%} &  \colorbox[rgb]{0.6727,0.9181,0.6025}{40.54\%} & \colorbox[rgb]{0.6367,0.9091,0.5588}{45.00\%} & \colorbox[rgb]{0.8448,0.9612,0.8115}{19.23\%} & \colorbox[rgb]{0.9309,0.9827,0.9161}{8.56\%}  \\
22 & Code Llama & CodeLlama-70b-Python      & 70B        &  4096 & \begin{codepretrainbar}{2.8202999999999996cm} \flushright \textcolor{bargreen3} {40.29\%} \end{codepretrainbar} & \colorbox[rgb]{0.5520,0.8879,0.4560}{55.49} & \colorbox[rgb]{0.5226,0.8805,0.4202}{59.14\%} & \colorbox[rgb]{0.7088,0.9271,0.6464}{36.07\%} & \colorbox[rgb]{0.6685,0.9171,0.5974}{41.06\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.6607,0.9151,0.5879}{42.03\%} & \colorbox[rgb]{0.6525,0.9131,0.5780}{43.04\%} & \colorbox[rgb]{0.6709,0.9177,0.6004}{40.76\%} & \colorbox[rgb]{0.7380,0.9344,0.6818}{32.46\%} &  \colorbox[rgb]{0.6627,0.9156,0.5904}{41.78\%} & \colorbox[rgb]{0.6690,0.9172,0.5980}{41.00\%} & \colorbox[rgb]{0.9115,0.9779,0.8925}{10.96\%} & \colorbox[rgb]{0.8426,0.9606,0.8088}{19.50\%}  \\
23 & Code Llama & CodeLlama-7b              & 7B         & 16384 & \begin{codepretrainbar}{2.6334cm} \flushright \textcolor{bargreen3} {37.62\% $\pm$ 1.28\%} \end{codepretrainbar} & \colorbox[rgb]{0.7580,0.9394,0.7061}{29.98} & \colorbox[rgb]{0.5172,0.8792,0.4136}{59.81\%} & \colorbox[rgb]{0.6912,0.9227,0.6250}{38.25\%} & \colorbox[rgb]{0.8436,0.9609,0.8101}{19.37\%} & \colorbox[rgb]{0.9248,0.9812,0.9086}{9.32\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.6594,0.9148,0.5864}{42.19\%} & \colorbox[rgb]{0.6884,0.9220,0.6216}{38.60\%} & \colorbox[rgb]{0.6983,0.9245,0.6336}{37.37\%} & \colorbox[rgb]{0.7706,0.9426,0.7215}{28.41\%} &  \colorbox[rgb]{0.6943,0.9235,0.6287}{37.87\%} & \colorbox[rgb]{0.6625,0.9156,0.5902}{41.80\%} & \colorbox[rgb]{0.8779,0.9694,0.8517}{15.13\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
24 & Code Llama & CodeLlama-7b-Instruct     & 7B         & 16384 & \begin{codetunebar}{2.4604999999999997cm} \flushright \textcolor{bargreen3} {35.15\% $\pm$ 1.02\%} \end{codetunebar} & \colorbox[rgb]{0.6315,0.9078,0.5524}{45.65} & \colorbox[rgb]{0.5666,0.8915,0.4736}{53.69\%} & \colorbox[rgb]{0.7111,0.9277,0.6491}{35.79\%} & \colorbox[rgb]{0.7996,0.9499,0.7567}{24.82\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9888,0.9972,0.9864}{1.39\%} &  \colorbox[rgb]{0.7057,0.9264,0.6425}{36.46\%} & \colorbox[rgb]{0.7002,0.9250,0.6360}{37.13\%} & \colorbox[rgb]{0.7174,0.9293,0.6569}{35.00\%} & \colorbox[rgb]{0.7574,0.9393,0.7054}{30.05\%} &  \colorbox[rgb]{0.7096,0.9273,0.6474}{35.97\%} & \colorbox[rgb]{0.7185,0.9296,0.6581}{34.87\%} & \colorbox[rgb]{0.8727,0.9681,0.8454}{15.77\%} & \colorbox[rgb]{0.8884,0.9721,0.8644}{13.83\%}  \\
25 & Code Llama & CodeLlama-7b-Python       & 7B         & 16384 & \begin{codepretrainbar}{2.3023000000000002cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {32.89\% $\pm$ 0.45\%} & \colorbox[rgb]{0.6732,0.9182,0.6031}{40.48} & \colorbox[rgb]{0.5881,0.8969,0.4998}{51.02\%} & \colorbox[rgb]{0.7684,0.9420,0.7187}{28.69\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} &  \colorbox[rgb]{0.7547,0.9386,0.7022}{30.38\%} & \colorbox[rgb]{0.6905,0.9226,0.6241}{38.34\%} & \colorbox[rgb]{0.7387,0.9346,0.6826}{32.37\%} & \colorbox[rgb]{0.7593,0.9398,0.7077}{29.81\%} &  \colorbox[rgb]{0.7153,0.9288,0.6542}{35.27\%} & \colorbox[rgb]{0.7546,0.9386,0.7020}{30.40\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{0.9087,0.9772,0.8891}{11.31\%}  \\
26 & CodeGeeX & CodeGeeX2-6B              & 6B         &  8192 & \begin{codepretrainbar}{1.3916cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {19.88\% $\pm$ 0.36\%} & \colorbox[rgb]{0.7296,0.9324,0.6717}{33.49} & \colorbox[rgb]{0.7465,0.9366,0.6922}{31.40\%} & \colorbox[rgb]{0.8594,0.9648,0.8293}{17.41\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.9821,0.9955,0.9782}{2.22\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.8484,0.9621,0.8159}{18.78\%} & \colorbox[rgb]{0.8388,0.9597,0.8042}{19.97\%} & \colorbox[rgb]{0.7950,0.9487,0.7511}{25.39\%} & \colorbox[rgb]{0.8834,0.9708,0.8584}{14.44\%} &  \colorbox[rgb]{0.8217,0.9554,0.7835}{22.08\%} & \colorbox[rgb]{0.8699,0.9675,0.8421}{16.11\%} & \colorbox[rgb]{0.9669,0.9917,0.9598}{4.10\%} & \colorbox[rgb]{0.9210,0.9802,0.9041}{9.78\%}  \\
27 & CodeGen  & CodeGen-16B-multi         & 16B        &  2048 & \begin{codepretrainbar}{0.9533999999999999cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {13.62\% $\pm$ 1.18\%} & \colorbox[rgb]{0.8445,0.9611,0.8112}{19.26} & \colorbox[rgb]{0.8322,0.9580,0.7962}{20.79\%} & \colorbox[rgb]{0.8935,0.9734,0.8707}{13.19\%} & \colorbox[rgb]{0.9123,0.9781,0.8935}{10.86\%} & \colorbox[rgb]{0.9771,0.9943,0.9722}{2.84\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9083,0.9771,0.8886}{11.36\%} & \colorbox[rgb]{0.8555,0.9638,0.8245}{17.90\%} & \colorbox[rgb]{0.8914,0.9728,0.8681}{13.45\%} & \colorbox[rgb]{0.9077,0.9769,0.8879}{11.43\%} &  \colorbox[rgb]{0.8673,0.9668,0.8388}{16.44\%} & \colorbox[rgb]{0.9443,0.9861,0.9324}{6.90\%} & \colorbox[rgb]{0.9751,0.9938,0.9698}{3.08\%} & \colorbox[rgb]{0.9292,0.9823,0.9140}{8.77\%}  \\
28 & CodeGen2 & CodeGen2-16B              & 16B        &  2048 & \begin{codepretrainbar}{1.1879cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.97\% $\pm$ 1.15\%} & / & \colorbox[rgb]{0.7783,0.9445,0.7308}{27.46\%} & \colorbox[rgb]{0.8523,0.9630,0.8206}{18.30\%} & \colorbox[rgb]{0.9348,0.9837,0.9208}{8.08\%} & \colorbox[rgb]{0.9901,0.9975,0.9879}{1.23\%} & \colorbox[rgb]{0.9888,0.9972,0.9864}{1.39\%} &  \colorbox[rgb]{0.8951,0.9737,0.8725}{13.00\%} & \colorbox[rgb]{0.8605,0.9651,0.8306}{17.28\%} & \colorbox[rgb]{0.8059,0.9514,0.7643}{24.04\%} & \colorbox[rgb]{0.8851,0.9713,0.8605}{14.23\%} &  \colorbox[rgb]{0.8323,0.9580,0.7964}{20.77\%} & \colorbox[rgb]{0.9388,0.9847,0.9257}{7.58\%} & \colorbox[rgb]{0.9431,0.9858,0.9309}{7.05\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
29 & CodeGen2.5 & CodeGen2.5-7B-Instruct    & 7B         &  2048 & \begin{codetunebar}{2.0699cm} \end{codetunebar} \vspace{-0.34cm} \textcolor{bargreen3} {29.57\% $\pm$ 1.53\%} & / & \colorbox[rgb]{0.5934,0.8983,0.5063}{50.36\%} & \colorbox[rgb]{0.8218,0.9554,0.7836}{22.07\%} & \colorbox[rgb]{0.8365,0.9591,0.8015}{20.25\%} & \colorbox[rgb]{0.9462,0.9865,0.9346}{6.67\%} & \colorbox[rgb]{0.9963,0.9991,0.9955}{0.46\%} &  \colorbox[rgb]{0.7678,0.9419,0.7180}{28.76\%} & \colorbox[rgb]{0.7904,0.9476,0.7455}{25.96\%} & \colorbox[rgb]{0.6956,0.9238,0.6304}{37.70\%} & \colorbox[rgb]{0.7920,0.9479,0.7474}{25.77\%} &  \colorbox[rgb]{0.7388,0.9347,0.6828}{32.35\%} & \colorbox[rgb]{0.8001,0.9500,0.7573}{24.76\%} & \colorbox[rgb]{0.9068,0.9767,0.8869}{11.54\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
30 & \twemoji{locked}davinci & davinci-002               & ?          & 16384 & \begin{generalpretrainbar}{1.4875cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {21.25\% $\pm$ 1.17\%} & / & \colorbox[rgb]{0.7283,0.9320,0.6700}{33.66\%} & \colorbox[rgb]{0.8445,0.9611,0.8112}{19.26\%} & \colorbox[rgb]{0.8901,0.9725,0.8666}{13.61\%} & \colorbox[rgb]{0.9575,0.9894,0.9483}{5.27\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} &  \colorbox[rgb]{0.8785,0.9696,0.8524}{15.05\%} & \colorbox[rgb]{0.8415,0.9603,0.8075}{19.63\%} & \colorbox[rgb]{0.7550,0.9387,0.7024}{30.35\%} & \colorbox[rgb]{0.8167,0.9541,0.7774}{22.70\%} &  \colorbox[rgb]{0.7948,0.9487,0.7508}{25.42\%} & \colorbox[rgb]{0.8921,0.9730,0.8690}{13.36\%} & \colorbox[rgb]{0.9789,0.9947,0.9744}{2.61\%} & \colorbox[rgb]{0.9650,0.9913,0.9575}{4.33\%}  \\
31 & DeepSeek Coder & deepSeek-coder-V2-instruct & 236B / 21B & 128000 & \begin{codetunebar}{4.5843cm} \flushright \textcolor{bargreen3} {65.49\%} \end{codetunebar} & \colorbox[rgb]{0.2718,0.8178,0.1157}{90.2} & \colorbox[rgb]{0.2834,0.8207,0.1297}{88.77\%} & \colorbox[rgb]{0.3786,0.8445,0.2454}{76.97\%} & \colorbox[rgb]{0.5917,0.8978,0.5041}{50.58\%} & \colorbox[rgb]{0.8603,0.9650,0.8303}{17.31\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} &  \colorbox[rgb]{0.3964,0.8490,0.2670}{74.77\%} & \colorbox[rgb]{0.4842,0.8709,0.3736}{63.89\%} & \colorbox[rgb]{0.5191,0.8797,0.4160}{59.57\%} & \colorbox[rgb]{0.5213,0.8802,0.4186}{59.30\%} &  \colorbox[rgb]{0.5244,0.8810,0.4224}{58.91\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5498,0.8873,0.4532}{55.77\%} & \colorbox[rgb]{0.6986,0.9246,0.6339}{37.34\%}  \\
32 & DeepSeek Coder & deepseek-coder-33b-instruct & 33B        & 16384 & \begin{codetunebar}{4.4072000000000005cm} \flushright \textcolor{bargreen3} {62.96\%} \end{codetunebar} & \colorbox[rgb]{0.3540,0.8384,0.2155}{80.02} & \colorbox[rgb]{0.2930,0.8231,0.1414}{87.58\%} & \colorbox[rgb]{0.4186,0.8545,0.2939}{72.02\%} & \colorbox[rgb]{0.6438,0.9109,0.5674}{44.12\%} & \colorbox[rgb]{0.8722,0.9680,0.8448}{15.83\%} & \colorbox[rgb]{0.8654,0.9663,0.8366}{16.67\%} &  \colorbox[rgb]{0.4247,0.8561,0.3014}{71.26\%} & \colorbox[rgb]{0.5387,0.8846,0.4398}{57.14\%} & \colorbox[rgb]{0.4903,0.8725,0.3810}{63.14\%} & \colorbox[rgb]{0.5414,0.8852,0.4430}{56.81\%} &  \colorbox[rgb]{0.5236,0.8808,0.4215}{59.01\%} & \colorbox[rgb]{0.3784,0.8445,0.2451}{77.00\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.7086,0.9271,0.6462}{36.09\%}  \\
33 & DeepSeek Coder & deepseek-coder-6.7b-instruct & 6.7B       & 16384 & \begin{codetunebar}{3.7275cm} \flushright \textcolor{bargreen3} {53.25\% $\pm$ 0.40\%} \end{codetunebar} & \colorbox[rgb]{0.3524,0.8380,0.2135}{80.22} & \colorbox[rgb]{0.3713,0.8427,0.2365}{77.88\%} & \colorbox[rgb]{0.5455,0.8863,0.4480}{56.30\%} & \colorbox[rgb]{0.7160,0.9289,0.6551}{35.18\%} & \colorbox[rgb]{0.8475,0.9618,0.8148}{18.89\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.4676,0.8668,0.3534}{65.95\%} & \colorbox[rgb]{0.6251,0.9062,0.5447}{46.44\%} & \colorbox[rgb]{0.5765,0.8940,0.4857}{52.46\%} & \colorbox[rgb]{0.6600,0.9149,0.5871}{42.12\%} &  \colorbox[rgb]{0.6106,0.9026,0.5271}{48.24\%} & \colorbox[rgb]{0.4317,0.8578,0.3098}{70.40\%} & \colorbox[rgb]{0.7828,0.9457,0.7363}{26.90\%} & \colorbox[rgb]{0.8104,0.9526,0.7698}{23.48\%}  \\
34 & DeepSeek Coder & deepseek-coder-1.3b-instruct & 1.3B       & 16384 & \begin{codetunebar}{2.8924000000000003cm} \flushright \textcolor{bargreen3} {41.32\% $\pm$ 1.12\%} \end{codetunebar} & \colorbox[rgb]{0.4785,0.8695,0.3667}{64.6} & \colorbox[rgb]{0.4714,0.8677,0.3580}{65.48\%} & \colorbox[rgb]{0.6656,0.9163,0.5939}{41.42\%} & \colorbox[rgb]{0.7943,0.9485,0.7502}{25.48\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.6617,0.9153,0.5891}{41.91\%} & \colorbox[rgb]{0.6564,0.9140,0.5827}{42.56\%} & \colorbox[rgb]{0.6538,0.9134,0.5796}{42.88\%} & \colorbox[rgb]{0.7063,0.9265,0.6433}{36.38\%} &  \colorbox[rgb]{0.6625,0.9156,0.5902}{41.80\%} & \colorbox[rgb]{0.6593,0.9148,0.5863}{42.20\%} & \colorbox[rgb]{0.8666,0.9666,0.8380}{16.52\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%}  \\
35 & DeepSeek Coder & deepseek-coder-33b-base   & 33B        & 16384 & \begin{codepretrainbar}{2.7125cm} \flushright \textcolor{bargreen3} {38.75\%} \end{codepretrainbar} & \colorbox[rgb]{0.5766,0.8941,0.4858}{52.45} & \colorbox[rgb]{0.5420,0.8854,0.4438}{56.73\%} & \colorbox[rgb]{0.6403,0.9100,0.5632}{44.55\%} & \colorbox[rgb]{0.8398,0.9599,0.8054}{19.85\%} & \colorbox[rgb]{0.8793,0.9698,0.8534}{14.95\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.7307,0.9326,0.6729}{33.36\%} & \colorbox[rgb]{0.6470,0.9117,0.5713}{43.73\%} & \colorbox[rgb]{0.6282,0.9070,0.5484}{46.06\%} & \colorbox[rgb]{0.7479,0.9369,0.6938}{31.23\%} &  \colorbox[rgb]{0.6449,0.9111,0.5687}{43.99\%} & \colorbox[rgb]{0.7941,0.9485,0.7500}{25.50\%} & \colorbox[rgb]{0.8830,0.9707,0.8579}{14.49\%} & \colorbox[rgb]{0.7738,0.9434,0.7253}{28.02\%}  \\
36 & DeepSeek Coder & deepseek-coder-6.7b-base  & 6.7B       & 16384 & \begin{codepretrainbar}{2.3562cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {33.66\% $\pm$ 1.24\%} & \colorbox[rgb]{0.6300,0.9074,0.5507}{45.83} & \colorbox[rgb]{0.5700,0.8924,0.4778}{53.26\%} & \colorbox[rgb]{0.6936,0.9233,0.6279}{37.95\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.9309,0.9827,0.9161}{8.56\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.7049,0.9261,0.6416}{36.56\%} & \colorbox[rgb]{0.7384,0.9346,0.6824}{32.40\%} & \colorbox[rgb]{0.6946,0.9236,0.6291}{37.83\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} &  \colorbox[rgb]{0.7161,0.9290,0.6552}{35.17\%} & \colorbox[rgb]{0.7298,0.9324,0.6719}{33.47\%} & \colorbox[rgb]{0.9038,0.9759,0.8831}{11.92\%} & \colorbox[rgb]{0.9289,0.9822,0.9136}{8.81\%}  \\
37 & DeepSeek Coder & deepseek-coder-5.7bmqa-base & 5.7B       & 16384 & \begin{codepretrainbar}{2.0244cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {28.92\% $\pm$ 1.12\%} & / & \colorbox[rgb]{0.6317,0.9078,0.5527}{45.62\%} & \colorbox[rgb]{0.7327,0.9331,0.6754}{33.11\%} & \colorbox[rgb]{0.9058,0.9764,0.8856}{11.67\%} & \colorbox[rgb]{0.9633,0.9908,0.9555}{4.54\%} & \colorbox[rgb]{0.9636,0.9909,0.9558}{4.51\%} &  \colorbox[rgb]{0.7835,0.9458,0.7371}{26.82\%} & \colorbox[rgb]{0.7787,0.9446,0.7313}{27.41\%} & \colorbox[rgb]{0.6943,0.9235,0.6287}{37.87\%} & \colorbox[rgb]{0.8129,0.9532,0.7728}{23.17\%} &  \colorbox[rgb]{0.7526,0.9381,0.6996}{30.64\%} & \colorbox[rgb]{0.7987,0.9496,0.7556}{24.93\%} & \colorbox[rgb]{0.9141,0.9785,0.8957}{10.64\%} & \colorbox[rgb]{0.8423,0.9605,0.8084}{19.54\%}  \\
38 & DeepSeek Coder & deepseek-coder-1.3b-base  & 1.3B       & 16384 & \begin{codepretrainbar}{1.6219cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.17\% $\pm$ 1.47\%} & \colorbox[rgb]{0.7406,0.9351,0.6850}{32.13} & \colorbox[rgb]{0.7008,0.9251,0.6367}{37.06\%} & \colorbox[rgb]{0.7841,0.9460,0.7378}{26.74\%} & \colorbox[rgb]{0.9352,0.9838,0.9213}{8.03\%} & \colorbox[rgb]{0.9771,0.9943,0.9722}{2.84\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8704,0.9676,0.8426}{16.05\%} & \colorbox[rgb]{0.8310,0.9577,0.7948}{20.93\%} & \colorbox[rgb]{0.7242,0.9310,0.6651}{34.16\%} & \colorbox[rgb]{0.8008,0.9501,0.7580}{24.68\%} &  \colorbox[rgb]{0.7819,0.9454,0.7351}{27.02\%} & \colorbox[rgb]{0.8837,0.9709,0.8588}{14.40\%} & \colorbox[rgb]{0.9622,0.9905,0.9541}{4.68\%} & \colorbox[rgb]{0.7988,0.9497,0.7557}{24.92\%}  \\
39 & DeepSeek LLM & deepseek-llm-67b-chat     & 67B        &  4096 & \begin{generaltunebar}{4.0187cm} \flushright \textcolor{bargreen3} {57.41\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3303,0.8324,0.1867}{82.96\%} & \colorbox[rgb]{0.4912,0.8727,0.3821}{63.03\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} & \colorbox[rgb]{0.8176,0.9543,0.7784}{22.60\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.5042,0.8759,0.3978}{61.42\%} & \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.5260,0.8814,0.4243}{58.72\%} & \colorbox[rgb]{0.5509,0.8876,0.4546}{55.63\%} &  \colorbox[rgb]{0.5710,0.8927,0.4790}{53.14\%} & \colorbox[rgb]{0.4914,0.8727,0.3823}{63.00\%} & \colorbox[rgb]{0.5850,0.8962,0.4960}{51.41\%} & \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%}  \\
40 & DeepSeek LLM & deepseek-llm-67b-base     & 67B        &  4096 & \begin{generalpretrainbar}{2.7908999999999997cm} \flushright \textcolor{bargreen3} {39.87\%} \end{generalpretrainbar} & \colorbox[rgb]{0.6553,0.9137,0.5814}{42.7} & \colorbox[rgb]{0.5386,0.8846,0.4397}{57.15\%} & \colorbox[rgb]{0.6066,0.9016,0.5223}{48.73\%} & \colorbox[rgb]{0.8037,0.9509,0.7616}{24.32\%} & \colorbox[rgb]{0.9260,0.9815,0.9101}{9.17\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.7134,0.9283,0.6520}{35.50\%} & \colorbox[rgb]{0.6515,0.9128,0.5768}{43.17\%} & \colorbox[rgb]{0.6274,0.9068,0.5475}{46.15\%} & \colorbox[rgb]{0.7223,0.9305,0.6627}{34.40\%} &  \colorbox[rgb]{0.6772,0.9192,0.6080}{39.98\%} & \colorbox[rgb]{0.7094,0.9273,0.6471}{36.00\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.8025,0.9506,0.7602}{24.46\%}  \\
41 & DeepSeek LLM & deepseek-llm-7b-chat      & 7B         &  4096 & \begin{generaltunebar}{2.5725cm} \flushright \textcolor{bargreen3} {36.75\% $\pm$ 1.40\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5523,0.8880,0.4563}{55.46\%} & \colorbox[rgb]{0.6821,0.9205,0.6139}{39.38\%} & \colorbox[rgb]{0.8148,0.9537,0.7751}{22.94\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{0.9486,0.9871,0.9375}{6.37\%} &  \colorbox[rgb]{0.7249,0.9312,0.6659}{34.08\%} & \colorbox[rgb]{0.7598,0.9399,0.7083}{29.75\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.6865,0.9216,0.6193}{38.83\%} &  \colorbox[rgb]{0.6839,0.9209,0.6162}{39.15\%} & \colorbox[rgb]{0.7568,0.9391,0.7046}{30.13\%} & \colorbox[rgb]{0.8716,0.9679,0.8441}{15.90\%} & \colorbox[rgb]{0.7095,0.9273,0.6473}{35.98\%}  \\
42 & DeepSeek LLM & deepseek-llm-7b-base      & 7B         &  4096 & \begin{generalpretrainbar}{1.7738cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {25.34\% $\pm$ 1.08\%} & \colorbox[rgb]{0.7885,0.9471,0.7431}{26.2} & \colorbox[rgb]{0.7047,0.9261,0.6414}{36.58\%} & \colorbox[rgb]{0.7530,0.9382,0.7001}{30.59\%} & \colorbox[rgb]{0.8762,0.9690,0.8497}{15.33\%} & \colorbox[rgb]{0.9838,0.9959,0.9803}{2.01\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.8418,0.9604,0.8079}{19.59\%} & \colorbox[rgb]{0.7786,0.9446,0.7312}{27.42\%} & \colorbox[rgb]{0.7640,0.9410,0.7134}{29.23\%} & \colorbox[rgb]{0.7803,0.9450,0.7331}{27.22\%} &  \colorbox[rgb]{0.7685,0.9421,0.7189}{28.67\%} & \colorbox[rgb]{0.8789,0.9697,0.8529}{15.00\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{0.7958,0.9489,0.7521}{25.29\%}  \\
43 & DeepSeek MoE & deepseek-moe-16b-chat     & 16B / 2.8B & 16384 & \begin{generaltunebar}{3.1626cm} \flushright \textcolor{bargreen3} {45.18\% $\pm$ 1.65\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4498,0.8623,0.3319}{68.15\%} & \colorbox[rgb]{0.6228,0.9056,0.5420}{46.72\%} & \colorbox[rgb]{0.7776,0.9443,0.7299}{27.55\%} & \colorbox[rgb]{0.9179,0.9795,0.9003}{10.17\%} & \colorbox[rgb]{0.9093,0.9773,0.8899}{11.23\%} &  \colorbox[rgb]{0.6190,0.9047,0.5373}{47.19\%} & \colorbox[rgb]{0.6243,0.9060,0.5437}{46.54\%} & \colorbox[rgb]{0.6320,0.9079,0.5531}{45.58\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} &  \colorbox[rgb]{0.6310,0.9077,0.5519}{45.71\%} & \colorbox[rgb]{0.6389,0.9096,0.5615}{44.73\%} & \colorbox[rgb]{0.7913,0.9478,0.7466}{25.85\%} & \colorbox[rgb]{0.8329,0.9582,0.7971}{20.70\%}  \\
44 & DeepSeek MoE & deepseek-moe-16b-base     & 16B / 2.8B & 16384 & \begin{generalpretrainbar}{1.8655cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {26.65\% $\pm$ 0.97\%} & / & \colorbox[rgb]{0.6635,0.9158,0.5914}{41.68\%} & \colorbox[rgb]{0.7440,0.9359,0.6891}{31.71\%} & \colorbox[rgb]{0.9009,0.9752,0.8797}{12.27\%} & \colorbox[rgb]{0.9660,0.9915,0.9587}{4.21\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.7732,0.9433,0.7246}{28.09\%} & \colorbox[rgb]{0.7926,0.9481,0.7481}{25.69\%} & \colorbox[rgb]{0.7485,0.9371,0.6946}{31.15\%} & \colorbox[rgb]{0.8413,0.9603,0.8073}{19.66\%} &  \colorbox[rgb]{0.7758,0.9439,0.7277}{27.77\%} & \colorbox[rgb]{0.7811,0.9452,0.7342}{27.11\%} & \colorbox[rgb]{0.9566,0.9891,0.9473}{5.38\%} & \colorbox[rgb]{0.8203,0.9550,0.7818}{22.26\%}  \\
45 & gemma    & gemma-7b-it               & 7B         &  8192 & \begin{generaltunebar}{2.8476cm} \flushright \textcolor{bargreen3} {40.68\% $\pm$ 1.23\%} \end{generaltunebar} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5080,0.8769,0.4025}{60.94\%} & \colorbox[rgb]{0.6533,0.9133,0.5790}{42.94\%} & \colorbox[rgb]{0.7670,0.9417,0.7171}{28.86\%} & \colorbox[rgb]{0.9536,0.9884,0.9436}{5.75\%} & \colorbox[rgb]{0.9608,0.9902,0.9524}{4.86\%} &  \colorbox[rgb]{0.6561,0.9139,0.5823}{42.60\%} & \colorbox[rgb]{0.7064,0.9265,0.6434}{36.37\%} & \colorbox[rgb]{0.6145,0.9035,0.5319}{47.75\%} & \colorbox[rgb]{0.7213,0.9303,0.6616}{34.52\%} &  \colorbox[rgb]{0.6716,0.9178,0.6012}{40.68\%} & \colorbox[rgb]{0.6658,0.9164,0.5941}{41.40\%} & \colorbox[rgb]{0.8463,0.9615,0.8133}{19.04\%} & \colorbox[rgb]{0.7543,0.9385,0.7016}{30.44\%}  \\
46 & gemma    & gemma-2b-it               & 2B         &  8192 & \begin{generaltunebar}{1.9242999999999997cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {27.49\% $\pm$ 0.52\%} & \colorbox[rgb]{0.8571,0.9642,0.8265}{17.7} & \colorbox[rgb]{0.6494,0.9123,0.5742}{43.43\%} & \colorbox[rgb]{0.7600,0.9399,0.7085}{29.73\%} & \colorbox[rgb]{0.8871,0.9717,0.8628}{13.99\%} & \colorbox[rgb]{0.9950,0.9987,0.9939}{0.62\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.8145,0.9536,0.7747}{22.98\%} & \colorbox[rgb]{0.7866,0.9466,0.7409}{26.43\%} & \colorbox[rgb]{0.6944,0.9235,0.6289}{37.85\%} & \colorbox[rgb]{0.8104,0.9526,0.7697}{23.49\%} &  \colorbox[rgb]{0.7645,0.9411,0.7140}{29.17\%} & \colorbox[rgb]{0.8339,0.9584,0.7983}{20.57\%} & \colorbox[rgb]{0.9267,0.9817,0.9110}{9.08\%} & \colorbox[rgb]{0.7432,0.9357,0.6881}{31.81\%}  \\
47 & gemma    & gemma-7b                  & 7B         &  8192 & \begin{generalpretrainbar}{1.1235000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.05\% $\pm$ 0.80\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.4} & \colorbox[rgb]{0.7783,0.9445,0.7308}{27.46\%} & \colorbox[rgb]{0.8792,0.9698,0.8533}{14.96\%} & \colorbox[rgb]{0.9392,0.9848,0.9262}{7.53\%} & \colorbox[rgb]{0.9786,0.9946,0.9740}{2.65\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9437,0.9859,0.9316}{6.98\%} & \colorbox[rgb]{0.8725,0.9681,0.8452}{15.79\%} & \colorbox[rgb]{0.7573,0.9393,0.7053}{30.06\%} & \colorbox[rgb]{0.8866,0.9716,0.8623}{14.05\%} &  \colorbox[rgb]{0.8407,0.9601,0.8066}{19.73\%} & \colorbox[rgb]{0.9480,0.9870,0.9369}{6.44\%} & \colorbox[rgb]{0.9793,0.9948,0.9749}{2.56\%} & \colorbox[rgb]{0.9318,0.9829,0.9172}{8.45\%}  \\
48 & gemma    & gemma-2b                  & 2B         &  8192 & \begin{generalpretrainbar}{1.0233999999999999cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {14.62\% $\pm$ 0.50\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25} & \colorbox[rgb]{0.8129,0.9532,0.7727}{23.18\%} & \colorbox[rgb]{0.8932,0.9733,0.8703}{13.23\%} & \colorbox[rgb]{0.9150,0.9787,0.8968}{10.53\%} & \colorbox[rgb]{0.9671,0.9918,0.9601}{4.07\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9018,0.9754,0.8808}{12.16\%} & \colorbox[rgb]{0.8959,0.9740,0.8736}{12.89\%} & \colorbox[rgb]{0.8006,0.9501,0.7578}{24.70\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.8628,0.9657,0.8334}{16.99\%} & \colorbox[rgb]{0.9085,0.9771,0.8889}{11.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
49 & \twemoji{locked}GPT-3.5 & GPT-3.5-turbo-0613        & ?          &  4096 & \begin{generaltunebar}{3.9528999999999996cm} \flushright \textcolor{bargreen3} {56.47\% $\pm$ 1.34\%} \end{generaltunebar} & \colorbox[rgb]{0.4139,0.8533,0.2882}{72.6} & \colorbox[rgb]{0.2486,0.8120,0.0874}{93.08\%} & \colorbox[rgb]{0.5982,0.8995,0.5121}{49.77\%} & \colorbox[rgb]{0.7468,0.9367,0.6925}{31.36\%} & \colorbox[rgb]{0.8846,0.9711,0.8598}{14.30\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.4760,0.8689,0.3636}{64.91\%} & \colorbox[rgb]{0.6085,0.9020,0.5245}{48.50\%} & \colorbox[rgb]{0.5199,0.8799,0.4170}{59.47\%} & \colorbox[rgb]{0.5993,0.8997,0.5133}{49.64\%} &  \colorbox[rgb]{0.5860,0.8964,0.4973}{51.28\%} & \colorbox[rgb]{0.4343,0.8585,0.3130}{70.07\%} & \colorbox[rgb]{0.6698,0.9174,0.5990}{40.90\%} & \colorbox[rgb]{0.6760,0.9189,0.6066}{40.13\%}  \\
50 & \twemoji{locked}GPT-4 & GPT-4-0613                & ?          &  8192 & \begin{generaltunebar}{4.9448cm} \flushright \textcolor{bargreen3} {70.64\% $\pm$ 0.82\%} \end{generaltunebar} & \colorbox[rgb]{0.2863,0.8214,0.1333}{88.4} & \colorbox[rgb]{0.2548,0.8135,0.0950}{92.31\%} & \colorbox[rgb]{0.2534,0.8132,0.0933}{92.48\%} & \colorbox[rgb]{0.5810,0.8952,0.4912}{51.90\%} & \colorbox[rgb]{0.7424,0.9355,0.6872}{31.91\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.3927,0.8480,0.2624}{75.23\%} & \colorbox[rgb]{0.4370,0.8591,0.3163}{69.74\%} & \colorbox[rgb]{0.4466,0.8615,0.3279}{68.55\%} & \colorbox[rgb]{0.4621,0.8654,0.3468}{66.63\%} &  \colorbox[rgb]{0.4623,0.8654,0.3470}{66.61\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5311,0.8827,0.4306}{58.08\%} & \colorbox[rgb]{0.3197,0.8298,0.1738}{84.27\%}  \\
51 & \twemoji{locked}GPT-4 & GPT-4-turbo-1106          & ?          &  8192 & \begin{generaltunebar}{4.7894cm} \flushright \textcolor{bargreen3} {68.42\% $\pm$ 0.38\%} \end{generaltunebar} & \colorbox[rgb]{0.3106,0.8275,0.1627}{85.4} & \colorbox[rgb]{0.2742,0.8184,0.1186}{89.90\%} & \colorbox[rgb]{0.3657,0.8413,0.2297}{78.57\%} & \colorbox[rgb]{0.5628,0.8906,0.4690}{54.16\%} & \colorbox[rgb]{0.7503,0.9375,0.6968}{30.93\%} & \colorbox[rgb]{0.8692,0.9673,0.8412}{16.20\%} &  \colorbox[rgb]{0.3960,0.8489,0.2665}{74.82\%} & \colorbox[rgb]{0.4723,0.8680,0.3592}{65.36\%} & \colorbox[rgb]{0.4553,0.8637,0.3385}{67.47\%} & \colorbox[rgb]{0.4916,0.8728,0.3825}{62.98\%} &  \colorbox[rgb]{0.4754,0.8687,0.3629}{64.98\%} & \colorbox[rgb]{0.3832,0.8457,0.2510}{76.40\%} & \colorbox[rgb]{0.5648,0.8911,0.4715}{53.91\%} & \colorbox[rgb]{0.5733,0.8932,0.4819}{52.85\%}  \\
52 & \twemoji{locked}GPT-4 & GPT-4o-2024-05-13         & ?          &  8192 & \begin{generaltunebar}{4.6333cm} \flushright \textcolor{bargreen3} {66.19\%} \end{generaltunebar} & \colorbox[rgb]{0.2718,0.8178,0.1157}{90.2} & \colorbox[rgb]{0.2630,0.8156,0.1050}{91.29\%} & \colorbox[rgb]{0.3650,0.8411,0.2288}{78.66\%} & \colorbox[rgb]{0.6252,0.9062,0.5448}{46.43\%} & \colorbox[rgb]{0.7736,0.9433,0.7250}{28.05\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.3945,0.8485,0.2647}{75.00\%} & \colorbox[rgb]{0.5211,0.8802,0.4184}{59.32\%} & \colorbox[rgb]{0.4700,0.8674,0.3564}{65.65\%} & \colorbox[rgb]{0.5019,0.8754,0.3951}{61.70\%} &  \colorbox[rgb]{0.5028,0.8756,0.3962}{61.59\%} & \colorbox[rgb]{0.3865,0.8465,0.2549}{76.00\%} & \colorbox[rgb]{0.5984,0.8995,0.5123}{49.74\%} & \colorbox[rgb]{0.4290,0.8571,0.3066}{70.73\%}  \\
53 & IEITYuan & Yuan2-51B-hf              & 51B        &  4096 & \begin{generalpretrainbar}{1.0675cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {15.25\%} & / & \colorbox[rgb]{0.7933,0.9483,0.7489}{25.61\%} & \colorbox[rgb]{0.9015,0.9754,0.8804}{12.20\%} & \colorbox[rgb]{0.9511,0.9878,0.9406}{6.06\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} & \colorbox[rgb]{0.9328,0.9832,0.9183}{8.33\%} &  \colorbox[rgb]{0.8372,0.9593,0.8024}{20.16\%} & \colorbox[rgb]{0.8678,0.9669,0.8395}{16.37\%} & \colorbox[rgb]{0.8758,0.9689,0.8492}{15.38\%} & \colorbox[rgb]{0.9616,0.9904,0.9533}{4.76\%} &  \colorbox[rgb]{0.8782,0.9695,0.8521}{15.09\%} & \colorbox[rgb]{0.8641,0.9660,0.8350}{16.83\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.7614,0.9403,0.7103}{29.55\%}  \\
54 & IEITYuan & Yuan2-102B-hf             & 102B       &  4096 & \begin{generalpretrainbar}{0.7336cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {10.48\%} & / & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%} & \colorbox[rgb]{0.9373,0.9843,0.9238}{7.77\%} & \colorbox[rgb]{0.9449,0.9862,0.9331}{6.82\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8618,0.9654,0.8322}{17.12\%} & \colorbox[rgb]{0.9237,0.9809,0.9074}{9.45\%} & \colorbox[rgb]{0.9458,0.9864,0.9342}{6.71\%} & \colorbox[rgb]{0.9577,0.9894,0.9486}{5.24\%} &  \colorbox[rgb]{0.9321,0.9830,0.9175}{8.41\%} & \colorbox[rgb]{0.8520,0.9630,0.8203}{18.33\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.8457,0.9614,0.8126}{19.11\%}  \\
55 & IEITYuan & Yuan2-2B-hf               & 2B         &  8192 & \begin{generalpretrainbar}{0.5096cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {7.28\% $\pm$ 1.01\%} & / & \colorbox[rgb]{0.9265,0.9816,0.9107}{9.11\%} & \colorbox[rgb]{0.9345,0.9836,0.9205}{8.11\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} & \colorbox[rgb]{0.9776,0.9944,0.9727}{2.78\%} &  \colorbox[rgb]{0.9676,0.9919,0.9607}{4.01\%} & \colorbox[rgb]{0.9331,0.9833,0.9187}{8.29\%} & \colorbox[rgb]{0.9170,0.9792,0.8992}{10.28\%} & \colorbox[rgb]{0.9385,0.9846,0.9253}{7.62\%} &  \colorbox[rgb]{0.9290,0.9822,0.9137}{8.80\%} & \colorbox[rgb]{0.9655,0.9914,0.9581}{4.27\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} & \colorbox[rgb]{0.9491,0.9873,0.9381}{6.31\%}  \\
56 & InternLM & InternLM-Chat-20B         & 20B        & 16384 & \begin{generaltunebar}{2.6187cm} \flushright \textcolor{bargreen3} {37.41\% $\pm$ 0.75\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5158,0.8788,0.4120}{59.98\%} & \colorbox[rgb]{0.7392,0.9348,0.6833}{32.30\%} & \colorbox[rgb]{0.8353,0.9588,0.8000}{20.40\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} & \colorbox[rgb]{0.9430,0.9857,0.9308}{7.06\%} &  \colorbox[rgb]{0.6336,0.9083,0.5551}{45.38\%} & \colorbox[rgb]{0.7201,0.9300,0.6601}{34.67\%} & \colorbox[rgb]{0.7235,0.9308,0.6642}{34.25\%} & \colorbox[rgb]{0.7447,0.9361,0.6899}{31.63\%} &  \colorbox[rgb]{0.7214,0.9303,0.6617}{34.51\%} & \colorbox[rgb]{0.6270,0.9067,0.5471}{46.20\%} & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%} & \colorbox[rgb]{0.8102,0.9525,0.7695}{23.51\%}  \\
57 & InternLM & InternLM-Chat-7B          & 7B         &  8192 & \begin{generaltunebar}{2.4402cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {34.86\% $\pm$ 0.90\%} & / & \colorbox[rgb]{0.5495,0.8873,0.4529}{55.80\%} & \colorbox[rgb]{0.7385,0.9346,0.6824}{32.39\%} & \colorbox[rgb]{0.8324,0.9581,0.7965}{20.76\%} & \colorbox[rgb]{0.8975,0.9743,0.8755}{12.70\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} &  \colorbox[rgb]{0.7149,0.9287,0.6538}{35.31\%} & \colorbox[rgb]{0.7231,0.9307,0.6637}{34.30\%} & \colorbox[rgb]{0.6791,0.9197,0.6103}{39.75\%} & \colorbox[rgb]{0.7698,0.9424,0.7204}{28.52\%} &  \colorbox[rgb]{0.7156,0.9288,0.6546}{35.23\%} & \colorbox[rgb]{0.7209,0.9302,0.6611}{34.57\%} & \colorbox[rgb]{0.8575,0.9643,0.8270}{17.65\%} & \colorbox[rgb]{0.8639,0.9659,0.8347}{16.86\%}  \\
58 & InternLM & InternLM-20B              & 20B        & 16384 & \begin{generalpretrainbar}{2.0587cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {29.41\% $\pm$ 0.76\%} & / & \colorbox[rgb]{0.6027,0.9006,0.5175}{49.21\%} & \colorbox[rgb]{0.7968,0.9492,0.7532}{25.17\%} & \colorbox[rgb]{0.8546,0.9636,0.8234}{18.01\%} & \colorbox[rgb]{0.9612,0.9903,0.9528}{4.81\%} & \colorbox[rgb]{0.9860,0.9965,0.9829}{1.74\%} &  \colorbox[rgb]{0.7701,0.9425,0.7208}{28.48\%} & \colorbox[rgb]{0.8007,0.9501,0.7579}{24.69\%} & \colorbox[rgb]{0.7174,0.9293,0.6569}{35.00\%} & \colorbox[rgb]{0.7514,0.9378,0.6981}{30.79\%} &  \colorbox[rgb]{0.7612,0.9402,0.7100}{29.58\%} & \colorbox[rgb]{0.7882,0.9470,0.7428}{26.23\%} & \colorbox[rgb]{0.8820,0.9705,0.8567}{14.62\%} & \colorbox[rgb]{0.6965,0.9240,0.6314}{37.60\%}  \\
59 & InternLM & InternLM-7B               & 7B         &  8192 & \begin{generalpretrainbar}{1.1382cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.26\% $\pm$ 2.21\%} & / & \colorbox[rgb]{0.7968,0.9492,0.7532}{25.17\%} & \colorbox[rgb]{0.8842,0.9710,0.8594}{14.34\%} & \colorbox[rgb]{0.9123,0.9781,0.8935}{10.86\%} & \colorbox[rgb]{0.9791,0.9948,0.9746}{2.59\%} & \colorbox[rgb]{0.9495,0.9874,0.9387}{6.25\%} &  \colorbox[rgb]{0.9315,0.9829,0.9169}{8.48\%} & \colorbox[rgb]{0.8632,0.9658,0.8338}{16.95\%} & \colorbox[rgb]{0.7567,0.9391,0.7045}{30.14\%} & \colorbox[rgb]{0.9135,0.9784,0.8950}{10.71\%} &  \colorbox[rgb]{0.8370,0.9592,0.8021}{20.19\%} & \colorbox[rgb]{0.9605,0.9901,0.9521}{4.89\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.7998,0.9499,0.7569}{24.80\%}  \\
60 & Llama 2  & Llama2-70B-Chat           & 70B        &  4096 & \begin{generaltunebar}{2.7509999999999994cm} \flushright \textcolor{bargreen3} {39.30\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5402,0.8850,0.4417}{56.95\%} & \colorbox[rgb]{0.6931,0.9232,0.6273}{38.02\%} & \colorbox[rgb]{0.7279,0.9319,0.6695}{33.71\%} & \colorbox[rgb]{0.9357,0.9839,0.9220}{7.96\%} & \colorbox[rgb]{0.9383,0.9846,0.9251}{7.64\%} &  \colorbox[rgb]{0.7122,0.9280,0.6505}{35.65\%} & \colorbox[rgb]{0.6539,0.9134,0.5797}{42.87\%} & \colorbox[rgb]{0.6564,0.9140,0.5827}{42.56\%} & \colorbox[rgb]{0.7085,0.9271,0.6460}{36.11\%} &  \colorbox[rgb]{0.6699,0.9174,0.5991}{40.89\%} & \colorbox[rgb]{0.7223,0.9305,0.6627}{34.40\%} & \colorbox[rgb]{0.8188,0.9547,0.7800}{22.44\%} & \colorbox[rgb]{0.7728,0.9432,0.7241}{28.14\%}  \\
61 & Llama 2  & Llama2-70B                & 70B        &  4096 & \begin{generalpretrainbar}{2.6382999999999996cm} \flushright \textcolor{bargreen3} {37.69\%} \end{generalpretrainbar} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5842,0.8959,0.4950}{51.51\%} & \colorbox[rgb]{0.6563,0.9140,0.5825}{42.58\%} & \colorbox[rgb]{0.7701,0.9425,0.7208}{28.48\%} & \colorbox[rgb]{0.9177,0.9794,0.9001}{10.19\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.7073,0.9268,0.6445}{36.26\%} & \colorbox[rgb]{0.6529,0.9132,0.5785}{42.99\%} & \colorbox[rgb]{0.7003,0.9250,0.6361}{37.12\%} & \colorbox[rgb]{0.7338,0.9334,0.6767}{32.98\%} &  \colorbox[rgb]{0.6810,0.9202,0.6125}{39.52\%} & \colorbox[rgb]{0.7740,0.9434,0.7255}{28.00\%} & \colorbox[rgb]{0.7542,0.9385,0.7015}{30.45\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
62 & Llama 2  & Llama2-7B-Chat            & 7B         &  4096 & \begin{generaltunebar}{2.5298000000000003cm} \flushright \textcolor{bargreen3} {36.14\% $\pm$ 1.05\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5627,0.8906,0.4689}{54.17\%} & \colorbox[rgb]{0.7146,0.9286,0.6534}{35.35\%} & \colorbox[rgb]{0.8004,0.9501,0.7576}{24.72\%} & \colorbox[rgb]{0.9238,0.9809,0.9075}{9.44\%} & \colorbox[rgb]{0.9271,0.9818,0.9115}{9.03\%} &  \colorbox[rgb]{0.7132,0.9282,0.6517}{35.53\%} & \colorbox[rgb]{0.7312,0.9328,0.6736}{33.29\%} & \colorbox[rgb]{0.6839,0.9209,0.6161}{39.16\%} & \colorbox[rgb]{0.6972,0.9242,0.6323}{37.51\%} &  \colorbox[rgb]{0.6961,0.9240,0.6310}{37.64\%} & \colorbox[rgb]{0.7699,0.9424,0.7206}{28.50\%} & \colorbox[rgb]{0.8276,0.9569,0.7907}{21.35\%} & \colorbox[rgb]{0.7759,0.9439,0.7278}{27.76\%}  \\
63 & Llama 2  & Llama2-13B-Chat           & 13B        &  4096 & \begin{generaltunebar}{2.2603cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {32.29\% $\pm$ 1.66\%} & / & \colorbox[rgb]{0.5867,0.8966,0.4981}{51.19\%} & \colorbox[rgb]{0.7644,0.9411,0.7139}{29.18\%} & \colorbox[rgb]{0.8159,0.9539,0.7765}{22.80\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%} &  \colorbox[rgb]{0.7779,0.9444,0.7303}{27.51\%} & \colorbox[rgb]{0.7660,0.9415,0.7159}{28.98\%} & \colorbox[rgb]{0.6540,0.9134,0.5798}{42.86\%} & \colorbox[rgb]{0.7430,0.9357,0.6878}{31.84\%} &  \colorbox[rgb]{0.7007,0.9251,0.6366}{37.07\%} & \colorbox[rgb]{0.8299,0.9574,0.7934}{21.07\%} & \colorbox[rgb]{0.9260,0.9815,0.9101}{9.17\%} & \colorbox[rgb]{0.8404,0.9601,0.8062}{19.77\%}  \\
64 & Llama 2  & Llama2-13B                & 13B        &  4096 & \begin{generalpretrainbar}{1.715cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {24.50\% $\pm$ 0.73\%} & / & \colorbox[rgb]{0.6925,0.9231,0.6266}{38.09\%} & \colorbox[rgb]{0.7923,0.9480,0.7477}{25.73\%} & \colorbox[rgb]{0.8789,0.9697,0.8529}{15.00\%} & \colorbox[rgb]{0.9477,0.9869,0.9365}{6.48\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8284,0.9571,0.7917}{21.25\%} & \colorbox[rgb]{0.7974,0.9493,0.7540}{25.09\%} & \colorbox[rgb]{0.7709,0.9427,0.7218}{28.38\%} & \colorbox[rgb]{0.8039,0.9509,0.7619}{24.29\%} &  \colorbox[rgb]{0.7837,0.9459,0.7374}{26.79\%} & \colorbox[rgb]{0.8402,0.9600,0.8059}{19.80\%} & \colorbox[rgb]{0.9219,0.9804,0.9051}{9.68\%} & \colorbox[rgb]{0.9627,0.9907,0.9547}{4.62\%}  \\
65 & Llama 2  & Llama2-7B                 & 7B         &  4096 & \begin{generalpretrainbar}{1.5645000000000002cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.35\% $\pm$ 1.70\%} & \colorbox[rgb]{0.8821,0.9705,0.8569}{14.6} & \colorbox[rgb]{0.6977,0.9244,0.6328}{37.45\%} & \colorbox[rgb]{0.8278,0.9569,0.7909}{21.33\%} & \colorbox[rgb]{0.9193,0.9798,0.9020}{10.00\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.8339,0.9584,0.7983}{20.57\%} & \colorbox[rgb]{0.8482,0.9620,0.8157}{18.80\%} & \colorbox[rgb]{0.7684,0.9420,0.7187}{28.69\%} & \colorbox[rgb]{0.8183,0.9545,0.7793}{22.51\%} &  \colorbox[rgb]{0.7959,0.9489,0.7522}{25.28\%} & \colorbox[rgb]{0.8525,0.9631,0.8209}{18.27\%} & \colorbox[rgb]{0.9938,0.9984,0.9925}{0.77\%} & \colorbox[rgb]{0.8980,0.9745,0.8761}{12.64\%}  \\
66 & Magicoder & Magicoder-S-CL-7B         & 7B         & 16384 & \begin{codetunebar}{3.6897cm} \flushright \textcolor{bargreen3} {52.71\% $\pm$ 0.72\%} \end{codetunebar} & \colorbox[rgb]{0.4292,0.8572,0.3069}{70.7} & \colorbox[rgb]{0.3705,0.8425,0.2356}{77.97\%} & \colorbox[rgb]{0.5930,0.8982,0.5057}{50.42\%} & \colorbox[rgb]{0.6755,0.9188,0.6059}{40.20\%} & \colorbox[rgb]{0.8914,0.9728,0.8681}{13.45\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} &  \colorbox[rgb]{0.5851,0.8962,0.4962}{51.39\%} & \colorbox[rgb]{0.5804,0.8950,0.4904}{51.98\%} & \colorbox[rgb]{0.5401,0.8849,0.4415}{56.97\%} & \colorbox[rgb]{0.5917,0.8978,0.5041}{50.58\%} &  \colorbox[rgb]{0.5699,0.8924,0.4776}{53.28\%} & \colorbox[rgb]{0.5425,0.8855,0.4444}{56.67\%} & \colorbox[rgb]{0.8272,0.9568,0.7901}{21.41\%} & \colorbox[rgb]{0.7823,0.9455,0.7356}{26.97\%}  \\
67 & Magicoder & Magicoder-S-DS-6.7B       & 6.7B       & 16384 & \begin{codetunebar}{3.6022000000000003cm} \flushright \textcolor{bargreen3} {51.46\% $\pm$ 1.09\%} \end{codetunebar} & \colorbox[rgb]{0.3800,0.8449,0.2471}{76.8} & \colorbox[rgb]{0.3628,0.8406,0.2262}{78.93\%} & \colorbox[rgb]{0.5881,0.8969,0.4998}{51.02\%} & \colorbox[rgb]{0.7666,0.9416,0.7166}{28.91\%} & \colorbox[rgb]{0.7907,0.9476,0.7458}{25.93\%} & \colorbox[rgb]{0.9477,0.9869,0.9365}{6.48\%} &  \colorbox[rgb]{0.4951,0.8737,0.3869}{62.54\%} & \colorbox[rgb]{0.6250,0.9062,0.5446}{46.45\%} & \colorbox[rgb]{0.5500,0.8874,0.4535}{55.74\%} & \colorbox[rgb]{0.7268,0.9316,0.6682}{33.84\%} &  \colorbox[rgb]{0.6315,0.9078,0.5525}{45.64\%} & \colorbox[rgb]{0.4419,0.8604,0.3222}{69.13\%} & \colorbox[rgb]{0.7461,0.9365,0.6917}{31.45\%} & \colorbox[rgb]{0.7751,0.9437,0.7269}{27.86\%}  \\
68 & Magicoder & Magicoder-DS-6.7B         & 6.7B       & 16384 & \begin{codetunebar}{3.0428999999999995cm} \flushright \textcolor{bargreen3} {43.47\% $\pm$ 0.21\%} \end{codetunebar} & / & \colorbox[rgb]{0.4588,0.8646,0.3427}{67.04\%} & \colorbox[rgb]{0.6098,0.9024,0.5262}{48.33\%} & \colorbox[rgb]{0.8134,0.9533,0.7734}{23.11\%} & \colorbox[rgb]{0.8899,0.9724,0.8663}{13.64\%} & \colorbox[rgb]{0.9944,0.9986,0.9932}{0.69\%} &  \colorbox[rgb]{0.5743,0.8935,0.4830}{52.73\%} & \colorbox[rgb]{0.6737,0.9184,0.6037}{40.42\%} & \colorbox[rgb]{0.6114,0.9028,0.5280}{48.14\%} & \colorbox[rgb]{0.7933,0.9483,0.7489}{25.61\%} &  \colorbox[rgb]{0.6902,0.9225,0.6238}{38.37\%} & \colorbox[rgb]{0.5420,0.8854,0.4438}{56.73\%} & \colorbox[rgb]{0.7593,0.9398,0.7077}{29.81\%} & \colorbox[rgb]{0.6927,0.9231,0.6268}{38.07\%}  \\
69 & Magicoder & Magicoder-CL-7B           & 7B         & 16384 & \begin{codetunebar}{2.9197cm} \flushright \textcolor{bargreen3} {41.71\% $\pm$ 0.76\%} \end{codetunebar} & / & \colorbox[rgb]{0.4318,0.8578,0.3100}{70.38\%} & \colorbox[rgb]{0.7055,0.9263,0.6424}{36.48\%} & \colorbox[rgb]{0.8138,0.9534,0.7739}{23.06\%} & \colorbox[rgb]{0.9166,0.9791,0.8987}{10.33\%} & \colorbox[rgb]{0.9972,0.9993,0.9966}{0.35\%} &  \colorbox[rgb]{0.6023,0.9005,0.5171}{49.26\%} & \colorbox[rgb]{0.7166,0.9291,0.6558}{35.11\%} & \colorbox[rgb]{0.6334,0.9083,0.5548}{45.41\%} & \colorbox[rgb]{0.7298,0.9324,0.6719}{33.47\%} &  \colorbox[rgb]{0.6944,0.9235,0.6289}{37.85\%} & \colorbox[rgb]{0.5780,0.8944,0.4875}{52.27\%} & \colorbox[rgb]{0.8393,0.9598,0.8048}{19.91\%} & \colorbox[rgb]{0.6835,0.9208,0.6156}{39.21\%}  \\
70 & \twemoji{locked}Mistral & mistral-large             & ?          & 32768 & \begin{generaltunebar}{4.075399999999999cm} \flushright \textcolor{bargreen3} {58.22\%} \end{generaltunebar} & \colorbox[rgb]{0.4389,0.8596,0.3186}{69.5} & \colorbox[rgb]{0.3400,0.8348,0.1984}{81.76\%} & \colorbox[rgb]{0.4624,0.8655,0.3472}{66.59\%} & \colorbox[rgb]{0.6637,0.9158,0.5916}{41.66\%} & \colorbox[rgb]{0.8093,0.9523,0.7684}{23.62\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.4616,0.8653,0.3462}{66.69\%} & \colorbox[rgb]{0.5955,0.8988,0.5088}{50.10\%} & \colorbox[rgb]{0.5139,0.8784,0.4097}{60.21\%} & \colorbox[rgb]{0.5730,0.8932,0.4815}{52.89\%} &  \colorbox[rgb]{0.5708,0.8926,0.4787}{53.17\%} & \colorbox[rgb]{0.4591,0.8647,0.3431}{67.00\%} & \colorbox[rgb]{0.6315,0.9078,0.5525}{45.64\%} & \colorbox[rgb]{0.6556,0.9138,0.5818}{42.66\%}  \\
71 & \twemoji{locked}Mistral & mistral-small             & ?          & 32768 & \begin{generaltunebar}{3.8933999999999997cm} \flushright \textcolor{bargreen3} {55.62\% $\pm$ 0.46\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3301,0.8324,0.1865}{82.98\%} & \colorbox[rgb]{0.5481,0.8869,0.4512}{55.98\%} & \colorbox[rgb]{0.7116,0.9278,0.6498}{35.72\%} & \colorbox[rgb]{0.8177,0.9544,0.7786}{22.58\%} & \colorbox[rgb]{0.9187,0.9797,0.9013}{10.07\%} &  \colorbox[rgb]{0.4869,0.8716,0.3769}{63.56\%} & \colorbox[rgb]{0.6438,0.9109,0.5674}{44.12\%} & \colorbox[rgb]{0.4823,0.8705,0.3713}{64.13\%} & \colorbox[rgb]{0.6145,0.9035,0.5319}{47.75\%} &  \colorbox[rgb]{0.5918,0.8979,0.5043}{50.56\%} & \colorbox[rgb]{0.4510,0.8626,0.3333}{68.00\%} & \colorbox[rgb]{0.6845,0.9211,0.6169}{39.08\%} & \colorbox[rgb]{0.5695,0.8923,0.4773}{53.32\%}  \\
72 & \twemoji{locked}Mistral & mistral-medium            & ?          & 32768 & \begin{generaltunebar}{2.8665000000000003cm} \flushright \textcolor{bargreen3} {40.95\% $\pm$ 0.41\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4140,0.8534,0.2883}{72.59\%} & \colorbox[rgb]{0.7551,0.9387,0.7025}{30.34\%} & \colorbox[rgb]{0.8455,0.9613,0.8124}{19.14\%} & \colorbox[rgb]{0.9342,0.9835,0.9201}{8.15\%} & \colorbox[rgb]{0.9411,0.9853,0.9285}{7.29\%} &  \colorbox[rgb]{0.6651,0.9162,0.5932}{41.49\%} & \colorbox[rgb]{0.7224,0.9305,0.6628}{34.39\%} & \colorbox[rgb]{0.6029,0.9006,0.5177}{49.19\%} & \colorbox[rgb]{0.6844,0.9210,0.6168}{39.09\%} &  \colorbox[rgb]{0.6889,0.9221,0.6222}{38.54\%} & \colorbox[rgb]{0.6555,0.9138,0.5817}{42.67\%} & \colorbox[rgb]{0.7267,0.9316,0.6681}{33.85\%} & \colorbox[rgb]{0.8526,0.9631,0.8210}{18.26\%}  \\
73 & \twemoji{locked}Mistral & mistral-tiny              & ?          & 32768 & \begin{generaltunebar}{2.0587cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {29.41\% $\pm$ 0.26\%} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.5759,0.8939,0.4850}{52.53\%} & \colorbox[rgb]{0.8351,0.9588,0.7998}{20.42\%} & \colorbox[rgb]{0.8821,0.9705,0.8569}{14.60\%} & \colorbox[rgb]{0.9412,0.9853,0.9286}{7.28\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.7310,0.9327,0.6733}{33.32\%} & \colorbox[rgb]{0.7773,0.9443,0.7295}{27.59\%} & \colorbox[rgb]{0.7345,0.9336,0.6775}{32.89\%} & \colorbox[rgb]{0.8330,0.9582,0.7972}{20.69\%} &  \colorbox[rgb]{0.7715,0.9428,0.7224}{28.31\%} & \colorbox[rgb]{0.7605,0.9401,0.7091}{29.67\%} & \colorbox[rgb]{0.8484,0.9621,0.8159}{18.78\%} & \colorbox[rgb]{0.6932,0.9232,0.6274}{38.00\%}  \\
74 & Mistral Open & Codestral-22b             & 22B        & 32768 & \begin{codetunebar}{4.4086cm} \flushright \textcolor{bargreen3} {62.98\% $\pm$ 0.56\%} \end{codetunebar} & \colorbox[rgb]{0.3453,0.8362,0.2049}{81.1} & \colorbox[rgb]{0.2844,0.8209,0.1310}{88.64\%} & \colorbox[rgb]{0.4357,0.8588,0.3147}{69.90\%} & \colorbox[rgb]{0.5966,0.8991,0.5101}{49.97\%} & \colorbox[rgb]{0.8619,0.9654,0.8323}{17.11\%} & \colorbox[rgb]{0.9524,0.9881,0.9422}{5.90\%} &  \colorbox[rgb]{0.4450,0.8611,0.3260}{68.75\%} & \colorbox[rgb]{0.4862,0.8714,0.3760}{63.65\%} & \colorbox[rgb]{0.5070,0.8766,0.4013}{61.07\%} & \colorbox[rgb]{0.5618,0.8904,0.4678}{54.28\%} &  \colorbox[rgb]{0.5340,0.8834,0.4341}{57.72\%} & \colorbox[rgb]{0.4080,0.8519,0.2811}{73.33\%} & \colorbox[rgb]{0.6293,0.9072,0.5498}{45.92\%} & \colorbox[rgb]{0.5392,0.8847,0.4404}{57.08\%}  \\
75 & Mistral Open & mixtral-8x7B-Instruct     & 46.7B / 12.9B & 32768 & \begin{generaltunebar}{3.8884999999999996cm} \flushright \textcolor{bargreen3} {55.55\%} \end{generaltunebar} & \colorbox[rgb]{0.6948,0.9236,0.6294}{37.8} & \colorbox[rgb]{0.3365,0.8340,0.1942}{82.19\%} & \colorbox[rgb]{0.5421,0.8854,0.4439}{56.72\%} & \colorbox[rgb]{0.7455,0.9363,0.6909}{31.53\%} & \colorbox[rgb]{0.8062,0.9515,0.7647}{24.00\%} & \colorbox[rgb]{0.8599,0.9649,0.8298}{17.36\%} &  \colorbox[rgb]{0.5640,0.8909,0.4705}{54.01\%} & \colorbox[rgb]{0.5837,0.8958,0.4944}{51.57\%} & \colorbox[rgb]{0.4858,0.8713,0.3756}{63.69\%} & \colorbox[rgb]{0.5674,0.8917,0.4746}{53.59\%} &  \colorbox[rgb]{0.5468,0.8866,0.4496}{56.14\%} & \colorbox[rgb]{0.5931,0.8982,0.5059}{50.40\%} & \colorbox[rgb]{0.7128,0.9281,0.6512}{35.58\%} & \colorbox[rgb]{0.5015,0.8753,0.3946}{61.75\%}  \\
76 & Mistral Open & Mistral-7B-Instruct-v0.1  & 7B         & 32768 & \begin{generaltunebar}{2.6285cm} \flushright \textcolor{bargreen3} {37.55\% $\pm$ 1.10\%} \end{generaltunebar} & / & \colorbox[rgb]{0.5454,0.8863,0.4479}{56.31\%} & \colorbox[rgb]{0.6663,0.9165,0.5947}{41.34\%} & \colorbox[rgb]{0.8057,0.9514,0.7640}{24.07\%} & \colorbox[rgb]{0.9397,0.9849,0.9268}{7.47\%} & \colorbox[rgb]{0.9720,0.9930,0.9660}{3.47\%} &  \colorbox[rgb]{0.6792,0.9197,0.6104}{39.74\%} & \colorbox[rgb]{0.7518,0.9379,0.6986}{30.74\%} & \colorbox[rgb]{0.6198,0.9049,0.5382}{47.10\%} & \colorbox[rgb]{0.7465,0.9366,0.6922}{31.40\%} &  \colorbox[rgb]{0.7241,0.9310,0.6650}{34.17\%} & \colorbox[rgb]{0.6787,0.9196,0.6098}{39.80\%} & \colorbox[rgb]{0.7220,0.9304,0.6624}{34.44\%} & \colorbox[rgb]{0.7586,0.9396,0.7069}{29.90\%}  \\
77 & Mistral Open & Mistral-7B-v0.1           & 7B         & 32768 & \begin{generalpretrainbar}{1.5903999999999998cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {22.72\% $\pm$ 1.51\%} & \colorbox[rgb]{0.7683,0.9420,0.7186}{28.7} & \colorbox[rgb]{0.7186,0.9296,0.6582}{34.86\%} & \colorbox[rgb]{0.8143,0.9535,0.7745}{23.00\%} & \colorbox[rgb]{0.8722,0.9680,0.8448}{15.83\%} & \colorbox[rgb]{0.9491,0.9873,0.9382}{6.30\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8385,0.9596,0.8038}{20.01\%} & \colorbox[rgb]{0.7940,0.9484,0.7498}{25.52\%} & \colorbox[rgb]{0.8043,0.9510,0.7624}{24.24\%} & \colorbox[rgb]{0.8279,0.9569,0.7910}{21.32\%} &  \colorbox[rgb]{0.7981,0.9495,0.7548}{25.01\%} & \colorbox[rgb]{0.8590,0.9647,0.8287}{17.47\%} & \colorbox[rgb]{0.9167,0.9792,0.8988}{10.32\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
78 & Mistral Open & mixtral-8x7B              & 46.7B / 12.9B & 32768 & \begin{generalpretrainbar}{1.4847cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {21.21\%} & / & \colorbox[rgb]{0.7355,0.9338,0.6788}{32.76\%} & \colorbox[rgb]{0.8342,0.9585,0.7986}{20.54\%} & \colorbox[rgb]{0.8770,0.9692,0.8507}{15.23\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%} &  \colorbox[rgb]{0.8544,0.9636,0.8231}{18.04\%} & \colorbox[rgb]{0.8868,0.9717,0.8625}{14.02\%} & \colorbox[rgb]{0.7375,0.9343,0.6813}{32.51\%} & \colorbox[rgb]{0.8161,0.9540,0.7767}{22.78\%} &  \colorbox[rgb]{0.8097,0.9524,0.7689}{23.57\%} & \colorbox[rgb]{0.8910,0.9727,0.8676}{13.50\%} & \colorbox[rgb]{0.9193,0.9798,0.9020}{10.00\%} & \colorbox[rgb]{0.8706,0.9676,0.8428}{16.03\%}  \\
79 & OctoPack & OctoCoder                 & 15.5B      &  8192 & \begin{codetunebar}{3.1184999999999996cm} \flushright \textcolor{bargreen3} {44.55\% $\pm$ 0.79\%} \end{codetunebar} & \colorbox[rgb]{0.6343,0.9085,0.5559}{45.3} & \colorbox[rgb]{0.4495,0.8623,0.3315}{68.19\%} & \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.7627,0.9406,0.7119}{29.39\%} & \colorbox[rgb]{0.8954,0.9738,0.8729}{12.96\%} & \colorbox[rgb]{0.9103,0.9776,0.8911}{11.11\%} &  \colorbox[rgb]{0.6241,0.9059,0.5435}{46.56\%} & \colorbox[rgb]{0.6963,0.9240,0.6312}{37.62\%} & \colorbox[rgb]{0.5675,0.8918,0.4748}{53.57\%} & \colorbox[rgb]{0.6806,0.9201,0.6122}{39.56\%} &  \colorbox[rgb]{0.6433,0.9108,0.5669}{44.18\%} & \colorbox[rgb]{0.6200,0.9049,0.5385}{47.07\%} & \colorbox[rgb]{0.8378,0.9594,0.8030}{20.09\%} & \colorbox[rgb]{0.6835,0.9208,0.6157}{39.20\%}  \\
80 & OctoPack & OctoGeeX                  & 6B         &  8192 & \begin{codetunebar}{2.8098cm} \flushright \textcolor{bargreen3} {40.14\% $\pm$ 1.55\%} \end{codetunebar} & \colorbox[rgb]{0.6587,0.9146,0.5855}{42.28} & \colorbox[rgb]{0.4951,0.8737,0.3869}{62.54\%} & \colorbox[rgb]{0.6945,0.9236,0.6290}{37.84\%} & \colorbox[rgb]{0.7870,0.9467,0.7413}{26.39\%} & \colorbox[rgb]{0.8735,0.9683,0.8464}{15.67\%} & \colorbox[rgb]{0.9822,0.9956,0.9784}{2.20\%} &  \colorbox[rgb]{0.6590,0.9147,0.5859}{42.24\%} & \colorbox[rgb]{0.7317,0.9329,0.6742}{33.23\%} & \colorbox[rgb]{0.6285,0.9070,0.5488}{46.02\%} & \colorbox[rgb]{0.6843,0.9210,0.6167}{39.10\%} &  \colorbox[rgb]{0.6783,0.9195,0.6093}{39.85\%} & \colorbox[rgb]{0.6774,0.9193,0.6082}{39.96\%} & \colorbox[rgb]{0.8313,0.9578,0.7951}{20.90\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%}  \\
81 & Phi      & Phi1.5                    & 1.5B       &  2048 & \begin{generalpretrainbar}{1.4391999999999998cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {20.56\% $\pm$ 0.09\%} & / & \colorbox[rgb]{0.7405,0.9351,0.6848}{32.15\%} & \colorbox[rgb]{0.8336,0.9584,0.7979}{20.61\%} & \colorbox[rgb]{0.8848,0.9712,0.8601}{14.27\%} & \colorbox[rgb]{0.9726,0.9931,0.9667}{3.40\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8301,0.9575,0.7937}{21.04\%} & \colorbox[rgb]{0.8155,0.9538,0.7759}{22.86\%} & \colorbox[rgb]{0.8293,0.9573,0.7926}{21.15\%} & \colorbox[rgb]{0.8746,0.9686,0.8477}{15.53\%} &  \colorbox[rgb]{0.8238,0.9559,0.7860}{21.83\%} & \colorbox[rgb]{0.8240,0.9560,0.7863}{21.80\%} & \colorbox[rgb]{0.9845,0.9961,0.9812}{1.92\%} & \colorbox[rgb]{0.8872,0.9718,0.8630}{13.97\%}  \\
82 & Phi      & Phi2                      & 1.3B       &  2048 & \begin{generalpretrainbar}{1.1718cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {16.74\% $\pm$ 0.64\%} & \colorbox[rgb]{0.6109,0.9026,0.5274}{48.2} & \colorbox[rgb]{0.7662,0.9415,0.7161}{28.96\%} & \colorbox[rgb]{0.8872,0.9718,0.8630}{13.97\%} & \colorbox[rgb]{0.9336,0.9834,0.9193}{8.23\%} & \colorbox[rgb]{0.9587,0.9897,0.9498}{5.12\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.8591,0.9648,0.8289}{17.45\%} & \colorbox[rgb]{0.8830,0.9707,0.8579}{14.49\%} & \colorbox[rgb]{0.8614,0.9653,0.8317}{17.17\%} & \colorbox[rgb]{0.8524,0.9631,0.8208}{18.28\%} &  \colorbox[rgb]{0.8497,0.9624,0.8174}{18.62\%} & \colorbox[rgb]{0.8924,0.9731,0.8693}{13.33\%} & \colorbox[rgb]{0.9860,0.9965,0.9830}{1.73\%} & \colorbox[rgb]{0.8532,0.9633,0.8218}{18.18\%}  \\
83 & Phi      & Phi1                      & 2.7B       &  2048 & \begin{generalpretrainbar}{0.9995999999999999cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {14.28\% $\pm$ 0.99\%} & \colorbox[rgb]{0.5865,0.8965,0.4978}{51.22} & \colorbox[rgb]{0.8322,0.9580,0.7963}{20.78\%} & \colorbox[rgb]{0.8609,0.9652,0.8311}{17.23\%} & \colorbox[rgb]{0.9348,0.9837,0.9208}{8.08\%} & \colorbox[rgb]{0.9526,0.9881,0.9425}{5.87\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%} &  \colorbox[rgb]{0.9333,0.9833,0.9190}{8.26\%} & \colorbox[rgb]{0.8472,0.9618,0.8144}{18.93\%} & \colorbox[rgb]{0.8540,0.9635,0.8226}{18.09\%} & \colorbox[rgb]{0.8958,0.9739,0.8734}{12.91\%} &  \colorbox[rgb]{0.8544,0.9636,0.8231}{18.04\%} & \colorbox[rgb]{0.9731,0.9933,0.9674}{3.33\%} & \colorbox[rgb]{0.9897,0.9974,0.9875}{1.28\%} & \colorbox[rgb]{0.7849,0.9462,0.7387}{26.65\%}  \\
84 & Phind    & Phind-CodeLlama-34B-v2    & 34B        &  4096 & \begin{codetunebar}{4.13cm} \flushright \textcolor{bargreen3} {59.00\%} \end{codetunebar} & \colorbox[rgb]{0.4191,0.8547,0.2946}{71.95} & \colorbox[rgb]{0.3245,0.8310,0.1797}{83.67\%} & \colorbox[rgb]{0.5514,0.8877,0.4552}{55.57\%} & \colorbox[rgb]{0.5712,0.8927,0.4792}{53.12\%} & \colorbox[rgb]{0.8782,0.9695,0.8521}{15.09\%} & \colorbox[rgb]{0.8795,0.9698,0.8536}{14.93\%} &  \colorbox[rgb]{0.5298,0.8824,0.4290}{58.24\%} & \colorbox[rgb]{0.5293,0.8822,0.4284}{58.30\%} & \colorbox[rgb]{0.4866,0.8715,0.3765}{63.60\%} & \colorbox[rgb]{0.5533,0.8882,0.4575}{55.33\%} &  \colorbox[rgb]{0.5186,0.8795,0.4154}{59.63\%} & \colorbox[rgb]{0.5285,0.8820,0.4274}{58.40\%} & \colorbox[rgb]{0.7153,0.9288,0.6543}{35.26\%} & \colorbox[rgb]{0.8047,0.9511,0.7628}{24.19\%}  \\
85 & Phind    & Phind-CodeLlama-34B-v1    & 34B        &  4096 & \begin{codetunebar}{4.092899999999999cm} \flushright \textcolor{bargreen3} {58.47\%} \end{codetunebar} & \colorbox[rgb]{0.4684,0.8670,0.3544}{65.85} & \colorbox[rgb]{0.3430,0.8356,0.2022}{81.38\%} & \colorbox[rgb]{0.4845,0.8710,0.3740}{63.85\%} & \colorbox[rgb]{0.6202,0.9050,0.5387}{47.05\%} & \colorbox[rgb]{0.8173,0.9543,0.7781}{22.63\%} & \colorbox[rgb]{0.9579,0.9895,0.9489}{5.21\%} &  \colorbox[rgb]{0.4661,0.8664,0.3517}{66.13\%} & \colorbox[rgb]{0.5403,0.8850,0.4418}{56.94\%} & \colorbox[rgb]{0.5415,0.8853,0.4432}{56.79\%} & \colorbox[rgb]{0.6005,0.9001,0.5149}{49.48\%} &  \colorbox[rgb]{0.5503,0.8875,0.4538}{55.71\%} & \colorbox[rgb]{0.4672,0.8667,0.3529}{66.00\%} & \colorbox[rgb]{0.6869,0.9217,0.6198}{38.78\%} & \colorbox[rgb]{0.7143,0.9285,0.6530}{35.39\%}  \\
86 & Phind    & Phind-CodeLlama-34B-Python-v1 & 34B        &  4096 & \begin{codetunebar}{3.6519cm} \flushright \textcolor{bargreen3} {52.17\%} \end{codetunebar} & \colorbox[rgb]{0.4331,0.8582,0.3116}{70.22} & \colorbox[rgb]{0.3498,0.8373,0.2104}{80.54\%} & \colorbox[rgb]{0.6089,0.9022,0.5251}{48.44\%} & \colorbox[rgb]{0.6563,0.9140,0.5825}{42.58\%} & \colorbox[rgb]{0.9308,0.9827,0.9160}{8.57\%} & \colorbox[rgb]{0.9916,0.9979,0.9898}{1.04\%} &  \colorbox[rgb]{0.5607,0.8901,0.4666}{54.41\%} & \colorbox[rgb]{0.5775,0.8943,0.4869}{52.34\%} & \colorbox[rgb]{0.5390,0.8846,0.4401}{57.11\%} & \colorbox[rgb]{0.6652,0.9162,0.5934}{41.47\%} &  \colorbox[rgb]{0.5880,0.8969,0.4996}{51.04\%} & \colorbox[rgb]{0.5334,0.8832,0.4333}{57.80\%} & \colorbox[rgb]{0.7806,0.9451,0.7335}{27.18\%} & \colorbox[rgb]{0.6790,0.9197,0.6102}{39.76\%}  \\
87 & Qwen     & Qwen-72B                  & 72B        & 32768 & \begin{generalpretrainbar}{3.8738cm} \flushright \textcolor{bargreen3} {55.34\%} \end{generalpretrainbar} & / & \colorbox[rgb]{0.3382,0.8344,0.1963}{81.98\%} & \colorbox[rgb]{0.5366,0.8841,0.4373}{57.40\%} & \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.8931,0.9733,0.8702}{13.24\%} & \colorbox[rgb]{0.9663,0.9916,0.9591}{4.17\%} &  \colorbox[rgb]{0.5071,0.8767,0.4014}{61.06\%} & \colorbox[rgb]{0.5708,0.8926,0.4788}{53.16\%} & \colorbox[rgb]{0.5254,0.8812,0.4236}{58.79\%} & \colorbox[rgb]{0.6445,0.9111,0.5683}{44.03\%} &  \colorbox[rgb]{0.5929,0.8981,0.5056}{50.43\%} & \colorbox[rgb]{0.4833,0.8707,0.3725}{64.00\%} & \colorbox[rgb]{0.6290,0.9072,0.5494}{45.96\%} & \colorbox[rgb]{0.7061,0.9265,0.6430}{36.41\%}  \\
88 & Qwen     & Qwen-72B-Chat             & 72B        & 32768 & \begin{generaltunebar}{3.7078999999999995cm} \flushright \textcolor{bargreen3} {52.97\%} \end{generaltunebar} & / & \colorbox[rgb]{0.3345,0.8335,0.1918}{82.44\%} & \colorbox[rgb]{0.6206,0.9051,0.5392}{47.00\%} & \colorbox[rgb]{0.7086,0.9271,0.6462}{36.09\%} & \colorbox[rgb]{0.8519,0.9630,0.8202}{18.34\%} & \colorbox[rgb]{0.9243,0.9811,0.9080}{9.38\%} &  \colorbox[rgb]{0.5264,0.8815,0.4248}{58.67\%} & \colorbox[rgb]{0.6302,0.9075,0.5509}{45.81\%} & \colorbox[rgb]{0.5147,0.8786,0.4106}{60.12\%} & \colorbox[rgb]{0.6423,0.9105,0.5656}{44.31\%} &  \colorbox[rgb]{0.6023,0.9005,0.5171}{49.26\%} & \colorbox[rgb]{0.5237,0.8808,0.4216}{59.00\%} & \colorbox[rgb]{0.6522,0.9130,0.5776}{43.08\%} & \colorbox[rgb]{0.7259,0.9314,0.6672}{33.95\%}  \\
89 & Qwen     & Qwen-14B                  & 14B        &  8192 & \begin{generalpretrainbar}{3.0583cm} \flushright \textcolor{bargreen3} {43.69\% $\pm$ 1.09\%} \end{generalpretrainbar} & / & \colorbox[rgb]{0.4542,0.8634,0.3372}{67.61\%} & \colorbox[rgb]{0.6154,0.9038,0.5329}{47.64\%} & \colorbox[rgb]{0.8234,0.9558,0.7856}{21.87\%} & \colorbox[rgb]{0.9223,0.9805,0.9056}{9.63\%} & \colorbox[rgb]{0.9393,0.9848,0.9263}{7.52\%} &  \colorbox[rgb]{0.6400,0.9099,0.5628}{44.59\%} & \colorbox[rgb]{0.6597,0.9149,0.5868}{42.15\%} & \colorbox[rgb]{0.6198,0.9049,0.5383}{47.09\%} & \colorbox[rgb]{0.6772,0.9192,0.6079}{39.99\%} &  \colorbox[rgb]{0.6641,0.9159,0.5921}{41.61\%} & \colorbox[rgb]{0.6416,0.9103,0.5647}{44.40\%} & \colorbox[rgb]{0.7240,0.9309,0.6648}{34.19\%} & \colorbox[rgb]{0.7723,0.9430,0.7234}{28.21\%}  \\
90 & Qwen     & Qwen-14B-Chat             & 14B        &  8192 & \begin{generaltunebar}{3.0443000000000002cm} \flushright \textcolor{bargreen3} {43.49\% $\pm$ 0.63\%} \end{generaltunebar} & \colorbox[rgb]{0.6698,0.9174,0.5990}{40.9} & \colorbox[rgb]{0.4437,0.8608,0.3244}{68.91\%} & \colorbox[rgb]{0.7074,0.9268,0.6446}{36.25\%} & \colorbox[rgb]{0.7761,0.9440,0.7281}{27.73\%} & \colorbox[rgb]{0.9170,0.9792,0.8992}{10.28\%} & \colorbox[rgb]{0.8758,0.9689,0.8491}{15.39\%} &  \colorbox[rgb]{0.6336,0.9083,0.5550}{45.39\%} & \colorbox[rgb]{0.6600,0.9149,0.5871}{42.12\%} & \colorbox[rgb]{0.6260,0.9064,0.5458}{46.33\%} & \colorbox[rgb]{0.6894,0.9223,0.6227}{38.48\%} &  \colorbox[rgb]{0.6620,0.9154,0.5895}{41.87\%} & \colorbox[rgb]{0.6550,0.9137,0.5811}{42.73\%} & \colorbox[rgb]{0.7079,0.9269,0.6453}{36.18\%} & \colorbox[rgb]{0.7191,0.9297,0.6589}{34.79\%}  \\
91 & Qwen     & Qwen-7B-Chat              & 7B         & 32768 & \begin{generaltunebar}{2.6151999999999997cm} \flushright \textcolor{bargreen3} {37.36\% $\pm$ 1.29\%} \end{generaltunebar} & \colorbox[rgb]{0.7094,0.9273,0.6471}{36} & \colorbox[rgb]{0.5138,0.8783,0.4095}{60.23\%} & \colorbox[rgb]{0.7078,0.9269,0.6451}{36.20\%} & \colorbox[rgb]{0.8404,0.9601,0.8062}{19.77\%} & \colorbox[rgb]{0.9382,0.9845,0.9250}{7.65\%} & \colorbox[rgb]{0.9524,0.9881,0.9422}{5.90\%} &  \colorbox[rgb]{0.6493,0.9123,0.5741}{43.44\%} & \colorbox[rgb]{0.7386,0.9346,0.6825}{32.38\%} & \colorbox[rgb]{0.6914,0.9228,0.6253}{38.22\%} & \colorbox[rgb]{0.7338,0.9334,0.6767}{32.98\%} &  \colorbox[rgb]{0.7250,0.9312,0.6661}{34.06\%} & \colorbox[rgb]{0.6523,0.9130,0.5777}{43.07\%} & \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.7569,0.9392,0.7048}{30.11\%}  \\
92 & Qwen     & Qwen-7B                   & 7B         & 32768 & \begin{generalpretrainbar}{2.2183cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {31.69\% $\pm$ 0.29\%} & / & \colorbox[rgb]{0.5750,0.8936,0.4838}{52.65\%} & \colorbox[rgb]{0.7402,0.9350,0.6845}{32.18\%} & \colorbox[rgb]{0.8775,0.9693,0.8512}{15.18\%} & \colorbox[rgb]{0.9830,0.9958,0.9794}{2.10\%} & \colorbox[rgb]{0.9851,0.9963,0.9819}{1.85\%} &  \colorbox[rgb]{0.7273,0.9318,0.6688}{33.78\%} & \colorbox[rgb]{0.7521,0.9380,0.6989}{30.71\%} & \colorbox[rgb]{0.7031,0.9257,0.6394}{36.78\%} & \colorbox[rgb]{0.8157,0.9539,0.7762}{22.83\%} &  \colorbox[rgb]{0.7490,0.9372,0.6952}{31.09\%} & \colorbox[rgb]{0.7250,0.9312,0.6660}{34.07\%} & \colorbox[rgb]{0.8732,0.9683,0.8460}{15.71\%} & \colorbox[rgb]{0.8618,0.9654,0.8322}{17.12\%}  \\
93 & Qwen     & Qwen-1.8B-Chat            & 1.8B       & 32768 & \begin{generaltunebar}{1.8788cm} \end{generaltunebar} \vspace{-0.34cm} \textcolor{bargreen3} {26.84\% $\pm$ 1.08\%} & / & \colorbox[rgb]{0.6743,0.9185,0.6044}{40.35\%} & \colorbox[rgb]{0.7970,0.9492,0.7534}{25.15\%} & \colorbox[rgb]{0.8184,0.9546,0.7794}{22.50\%} & \colorbox[rgb]{0.9901,0.9975,0.9879}{1.23\%} & \colorbox[rgb]{0.9551,0.9888,0.9455}{5.56\%} &  \colorbox[rgb]{0.7742,0.9435,0.7258}{27.97\%} & \colorbox[rgb]{0.7802,0.9450,0.7330}{27.23\%} & \colorbox[rgb]{0.7828,0.9456,0.7362}{26.91\%} & \colorbox[rgb]{0.8048,0.9512,0.7629}{24.18\%} &  \colorbox[rgb]{0.7659,0.9414,0.7157}{29.00\%} & \colorbox[rgb]{0.7960,0.9490,0.7523}{25.27\%} & \colorbox[rgb]{0.9531,0.9883,0.9430}{5.81\%} & \colorbox[rgb]{0.8414,0.9603,0.8074}{19.65\%}  \\
94 & Qwen     & Qwen-1.8B                 & 1.8B       & 32768 & \begin{generalpretrainbar}{1.6184cm} \end{generalpretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {23.12\% $\pm$ 1.13\%} & / & \colorbox[rgb]{0.6948,0.9236,0.6293}{37.81\%} & \colorbox[rgb]{0.8471,0.9617,0.8143}{18.94\%} & \colorbox[rgb]{0.8867,0.9716,0.8624}{14.04\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} & \colorbox[rgb]{0.9440,0.9860,0.9320}{6.94\%} &  \colorbox[rgb]{0.8218,0.9554,0.7836}{22.07\%} & \colorbox[rgb]{0.8008,0.9501,0.7580}{24.68\%} & \colorbox[rgb]{0.7877,0.9469,0.7422}{26.30\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} &  \colorbox[rgb]{0.7925,0.9481,0.7480}{25.70\%} & \colorbox[rgb]{0.8515,0.9628,0.8196}{18.40\%} & \colorbox[rgb]{0.9700,0.9925,0.9635}{3.72\%} & \colorbox[rgb]{0.8039,0.9509,0.7619}{24.29\%}  \\
95 & StarCoder & StarCode+                 & 15.5B      &  8192 & \begin{codepretrainbar}{2.1469cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {30.67\% $\pm$ 1.57\%} & / & \colorbox[rgb]{0.5884,0.8970,0.5001}{50.99\%} & \colorbox[rgb]{0.7618,0.9404,0.7107}{29.51\%} & \colorbox[rgb]{0.8846,0.9711,0.8599}{14.29\%} & \colorbox[rgb]{0.9676,0.9919,0.9607}{4.01\%} & \colorbox[rgb]{0.9626,0.9906,0.9546}{4.63\%} &  \colorbox[rgb]{0.7430,0.9357,0.6879}{31.83\%} & \colorbox[rgb]{0.7643,0.9410,0.7138}{29.19\%} & \colorbox[rgb]{0.7090,0.9272,0.6467}{36.04\%} & \colorbox[rgb]{0.8075,0.9518,0.7663}{23.84\%} &  \colorbox[rgb]{0.7285,0.9321,0.6703}{33.63\%} & \colorbox[rgb]{0.7782,0.9445,0.7307}{27.47\%} & \colorbox[rgb]{0.9296,0.9824,0.9145}{8.72\%} & \colorbox[rgb]{0.9832,0.9958,0.9796}{2.08\%}  \\
96 & StarCoder & StarCoder                 & 15.5B      &  8192 & \begin{codepretrainbar}{2.1462cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {30.66\% $\pm$ 0.69\%} & \colorbox[rgb]{0.7290,0.9322,0.6709}{33.57} & \colorbox[rgb]{0.6289,0.9071,0.5493}{45.97\%} & \colorbox[rgb]{0.7554,0.9388,0.7029}{30.30\%} & \colorbox[rgb]{0.8129,0.9532,0.7727}{23.18\%} & \colorbox[rgb]{0.9521,0.9880,0.9419}{5.93\%} & \colorbox[rgb]{0.9645,0.9911,0.9569}{4.40\%} &  \colorbox[rgb]{0.8008,0.9502,0.7581}{24.67\%} & \colorbox[rgb]{0.7642,0.9410,0.7136}{29.21\%} & \colorbox[rgb]{0.6685,0.9171,0.5974}{41.06\%} & \colorbox[rgb]{0.7596,0.9398,0.7080}{29.78\%} &  \colorbox[rgb]{0.7039,0.9259,0.6404}{36.68\%} & \colorbox[rgb]{0.8682,0.9670,0.8399}{16.33\%} & \colorbox[rgb]{0.8929,0.9732,0.8699}{13.27\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
97 & StarCoder2 & 15B-Instruct              & 15B        & 16384 & \begin{codetunebar}{3.2123000000000004cm} \flushright \textcolor{bargreen3} {45.89\% $\pm$ 0.95\%} \end{codetunebar} & \colorbox[rgb]{0.4535,0.8632,0.3363}{67.7} & \colorbox[rgb]{0.4319,0.8579,0.3101}{70.37\%} & \colorbox[rgb]{0.5947,0.8986,0.5077}{50.21\%} & \colorbox[rgb]{0.8050,0.9512,0.7632}{24.15\%} & \colorbox[rgb]{0.9076,0.9769,0.8878}{11.44\%} & \colorbox[rgb]{0.9449,0.9862,0.9330}{6.83\%} &  \colorbox[rgb]{0.5478,0.8868,0.4508}{56.02\%} & \colorbox[rgb]{0.6890,0.9222,0.6223}{38.52\%} & \colorbox[rgb]{0.6262,0.9065,0.5461}{46.30\%} & \colorbox[rgb]{0.6887,0.9221,0.6220}{38.56\%} &  \colorbox[rgb]{0.6726,0.9181,0.6024}{40.55\%} & \colorbox[rgb]{0.5134,0.8783,0.4091}{60.27\%} & \colorbox[rgb]{0.7965,0.9491,0.7528}{25.21\%} & \colorbox[rgb]{0.6366,0.9091,0.5587}{45.01\%}  \\
98 & StarCoder2 & 15B                       & 15B        & 16384 & \begin{codepretrainbar}{2.9764000000000004cm} \flushright \textcolor{bargreen3} {42.52\% $\pm$ 1.24\%} \end{codepretrainbar} & \colorbox[rgb]{0.6262,0.9065,0.5461}{46.3} & \colorbox[rgb]{0.4753,0.8687,0.3628}{64.99\%} & \colorbox[rgb]{0.6636,0.9158,0.5915}{41.67\%} & \colorbox[rgb]{0.7657,0.9414,0.7155}{29.02\%} & \colorbox[rgb]{0.8888,0.9722,0.8650}{13.77\%} & \colorbox[rgb]{0.9701,0.9925,0.9637}{3.70\%} &  \colorbox[rgb]{0.6206,0.9051,0.5392}{47.00\%} & \colorbox[rgb]{0.6988,0.9246,0.6342}{37.31\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.7023,0.9255,0.6385}{36.87\%} &  \colorbox[rgb]{0.6459,0.9114,0.5700}{43.86\%} & \colorbox[rgb]{0.6593,0.9148,0.5863}{42.20\%} & \colorbox[rgb]{0.8511,0.9628,0.8192}{18.44\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
99 & StarCoder2 & 7B                        & 7B         & 16384 & \begin{codepretrainbar}{2.4429999999999996cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {34.90\% $\pm$ 0.97\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.4} & \colorbox[rgb]{0.5628,0.8906,0.4691}{54.15\%} & \colorbox[rgb]{0.7121,0.9280,0.6504}{35.66\%} & \colorbox[rgb]{0.8331,0.9582,0.7973}{20.68\%} & \colorbox[rgb]{0.9387,0.9847,0.9256}{7.59\%} & \colorbox[rgb]{0.9589,0.9897,0.9501}{5.09\%} &  \colorbox[rgb]{0.7220,0.9304,0.6624}{34.44\%} & \colorbox[rgb]{0.7515,0.9378,0.6982}{30.78\%} & \colorbox[rgb]{0.6575,0.9143,0.5841}{42.42\%} & \colorbox[rgb]{0.7416,0.9353,0.6862}{32.01\%} &  \colorbox[rgb]{0.6986,0.9246,0.6340}{37.33\%} & \colorbox[rgb]{0.7293,0.9323,0.6713}{33.53\%} & \colorbox[rgb]{0.9276,0.9819,0.9121}{8.97\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
100 & StarCoder2 & 3B                        & 3B         & 16384 & \begin{codepretrainbar}{2.2008cm} \end{codepretrainbar} \vspace{-0.34cm} \textcolor{bargreen3} {31.44\% $\pm$ 1.92\%} & \colorbox[rgb]{0.7441,0.9360,0.6892}{31.7} & \colorbox[rgb]{0.6234,0.9058,0.5426}{46.65\%} & \colorbox[rgb]{0.7161,0.9290,0.6552}{35.17\%} & \colorbox[rgb]{0.8473,0.9618,0.8146}{18.91\%} & \colorbox[rgb]{0.9298,0.9824,0.9147}{8.70\%} & \colorbox[rgb]{0.9682,0.9920,0.9614}{3.94\%} &  \colorbox[rgb]{0.7658,0.9414,0.7156}{29.01\%} & \colorbox[rgb]{0.7156,0.9288,0.6546}{35.23\%} & \colorbox[rgb]{0.7272,0.9317,0.6687}{33.79\%} & \colorbox[rgb]{0.7824,0.9455,0.7357}{26.96\%} &  \colorbox[rgb]{0.7083,0.9270,0.6458}{36.13\%} & \colorbox[rgb]{0.7891,0.9472,0.7438}{26.13\%} & \colorbox[rgb]{0.9700,0.9925,0.9635}{3.72\%} & \colorbox[rgb]{1.0000,1.0000,1.0000}{0.00\%}  \\
101 & WizardLM & WizardCoder-Python-34B-V1.0 & 34B        & 16384 & \begin{codetunebar}{3.6813cm} \flushright \textcolor{bargreen3} {52.59\%} \end{codetunebar} & \colorbox[rgb]{0.4290,0.8571,0.3066}{70.73} & \colorbox[rgb]{0.3662,0.8414,0.2303}{78.51\%} & \colorbox[rgb]{0.5762,0.8940,0.4853}{52.50\%} & \colorbox[rgb]{0.7235,0.9308,0.6642}{34.25\%} & \colorbox[rgb]{0.8381,0.9595,0.8034}{20.05\%} & \colorbox[rgb]{0.9159,0.9790,0.8978}{10.42\%} &  \colorbox[rgb]{0.5130,0.8782,0.4086}{60.32\%} & \colorbox[rgb]{0.6255,0.9063,0.5452}{46.39\%} & \colorbox[rgb]{0.5490,0.8872,0.4523}{55.86\%} & \colorbox[rgb]{0.6447,0.9111,0.5685}{44.01\%} &  \colorbox[rgb]{0.6066,0.9016,0.5223}{48.73\%} & \colorbox[rgb]{0.4833,0.8707,0.3725}{64.00\%} & \colorbox[rgb]{0.6968,0.9241,0.6318}{37.56\%} & \colorbox[rgb]{0.8004,0.9501,0.7576}{24.72\%}  \\
102 & WizardLM & WizardCoder-Python-7B-V1.0 & 7B         & 16384 & \begin{codetunebar}{3.437cm} \flushright \textcolor{bargreen3} {49.10\% $\pm$ 1.59\%} \end{codetunebar} & \colorbox[rgb]{0.6109,0.9026,0.5274}{48.2} & \colorbox[rgb]{0.3831,0.8456,0.2508}{76.42\%} & \colorbox[rgb]{0.6119,0.9029,0.5286}{48.08\%} & \colorbox[rgb]{0.7652,0.9412,0.7148}{29.09\%} & \colorbox[rgb]{0.8991,0.9748,0.8774}{12.50\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.5269,0.8816,0.4255}{58.60\%} & \colorbox[rgb]{0.6639,0.9159,0.5919}{41.63\%} & \colorbox[rgb]{0.5909,0.8976,0.5032}{50.67\%} & \colorbox[rgb]{0.6651,0.9162,0.5932}{41.49\%} &  \colorbox[rgb]{0.6256,0.9063,0.5453}{46.38\%} & \colorbox[rgb]{0.5205,0.8800,0.4176}{59.40\%} & \colorbox[rgb]{0.7958,0.9489,0.7520}{25.30\%} & \colorbox[rgb]{0.8143,0.9535,0.7745}{23.00\%}  \\
103 & WizardLM & WizardCoder-Python-13B-V1.0 & 13B        & 16384 & \begin{codetunebar}{3.4293cm} \flushright \textcolor{bargreen3} {48.99\% $\pm$ 0.92\%} \end{codetunebar} & \colorbox[rgb]{0.4979,0.8744,0.3903}{62.19} & \colorbox[rgb]{0.3848,0.8461,0.2528}{76.21\%} & \colorbox[rgb]{0.6225,0.9055,0.5416}{46.76\%} & \colorbox[rgb]{0.7240,0.9309,0.6648}{34.19\%} & \colorbox[rgb]{0.8695,0.9673,0.8415}{16.17\%} & \colorbox[rgb]{0.9972,0.9993,0.9966}{0.35\%} &  \colorbox[rgb]{0.5746,0.8936,0.4834}{52.69\%} & \colorbox[rgb]{0.6102,0.9025,0.5266}{48.29\%} & \colorbox[rgb]{0.5909,0.8976,0.5032}{50.67\%} & \colorbox[rgb]{0.6664,0.9165,0.5949}{41.32\%} &  \colorbox[rgb]{0.6068,0.9016,0.5224}{48.71\%} & \colorbox[rgb]{0.5662,0.8915,0.4732}{53.73\%} & \colorbox[rgb]{0.8349,0.9587,0.7995}{20.45\%} & \colorbox[rgb]{0.7610,0.9402,0.7097}{29.61\%}  \\
104 & WizardLM & WizardCoder-15B-V1.0      & 15B        &  2048 & \begin{codetunebar}{2.8707cm} \flushright \textcolor{bargreen3} {41.01\% $\pm$ 0.22\%} \end{codetunebar} & \colorbox[rgb]{0.5308,0.8826,0.4302}{58.12} & \colorbox[rgb]{0.4656,0.8663,0.3511}{66.19\%} & \colorbox[rgb]{0.6743,0.9185,0.6045}{40.34\%} & \colorbox[rgb]{0.8247,0.9561,0.7871}{21.72\%} & \colorbox[rgb]{0.8997,0.9749,0.8782}{12.42\%} & \colorbox[rgb]{0.9860,0.9965,0.9829}{1.74\%} &  \colorbox[rgb]{0.6383,0.9095,0.5608}{44.80\%} & \colorbox[rgb]{0.7212,0.9302,0.6614}{34.54\%} & \colorbox[rgb]{0.6151,0.9037,0.5325}{47.68\%} & \colorbox[rgb]{0.7151,0.9287,0.6540}{35.29\%} &  \colorbox[rgb]{0.6898,0.9224,0.6232}{38.43\%} & \colorbox[rgb]{0.6157,0.9038,0.5333}{47.60\%} & \colorbox[rgb]{0.8199,0.9549,0.7813}{22.31\%} & \colorbox[rgb]{0.7174,0.9293,0.6568}{35.01\%}  \\
105 & WizardLM & WizardCoder-3B-V1.0       & 3B         &  2048 & \begin{codetunebar}{2.4926999999999997cm} \flushright \textcolor{bargreen3} {35.61\% $\pm$ 0.42\%} \end{codetunebar} & \colorbox[rgb]{0.7342,0.9335,0.6773}{32.92} & \colorbox[rgb]{0.5363,0.8840,0.4369}{57.44\%} & \colorbox[rgb]{0.7125,0.9281,0.6509}{35.61\%} & \colorbox[rgb]{0.8770,0.9692,0.8507}{15.23\%} & \colorbox[rgb]{0.9088,0.9772,0.8892}{11.30\%} & \colorbox[rgb]{0.9467,0.9867,0.9353}{6.60\%} &  \colorbox[rgb]{0.6831,0.9207,0.6152}{39.25\%} & \colorbox[rgb]{0.7410,0.9352,0.6855}{32.08\%} & \colorbox[rgb]{0.6663,0.9165,0.5947}{41.34\%} & \colorbox[rgb]{0.7824,0.9455,0.7357}{26.96\%} &  \colorbox[rgb]{0.7107,0.9276,0.6487}{35.83\%} & \colorbox[rgb]{0.7142,0.9285,0.6529}{35.40\%} & \colorbox[rgb]{0.8446,0.9611,0.8113}{19.25\%} & \colorbox[rgb]{0.7861,0.9465,0.7402}{26.50\%}  \\
106 & WizardLM & WizardCoder-1B-V1.0       & 1B         &  2048 & \begin{codetunebar}{2.2358000000000002cm} \end{codetunebar} \vspace{-0.34cm} \textcolor{bargreen3} {31.94\% $\pm$ 0.70\%} & \colorbox[rgb]{0.8129,0.9532,0.7728}{23.17} & \colorbox[rgb]{0.6214,0.9053,0.5402}{46.90\%} & \colorbox[rgb]{0.7578,0.9394,0.7059}{30.00\%} & \colorbox[rgb]{0.7790,0.9447,0.7317}{27.37\%} & \colorbox[rgb]{0.9890,0.9973,0.9867}{1.36\%} & \colorbox[rgb]{0.9215,0.9804,0.9047}{9.72\%} &  \colorbox[rgb]{0.7679,0.9419,0.7181}{28.75\%} & \colorbox[rgb]{0.7516,0.9378,0.6983}{30.77\%} & \colorbox[rgb]{0.7029,0.9257,0.6392}{36.80\%} & \colorbox[rgb]{0.7341,0.9335,0.6771}{32.94\%} &  \colorbox[rgb]{0.7215,0.9303,0.6618}{34.50\%} & \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} & \colorbox[rgb]{0.8656,0.9664,0.8368}{16.65\%} & \colorbox[rgb]{0.8330,0.9582,0.7972}{20.69\%}  \\
107 & Zephyr   & Zephyr 7B beta            & 7B         & 32768 & \begin{generaltunebar}{3.2417000000000002cm} \flushright \textcolor{bargreen3} {46.31\% $\pm$ 1.11\%} \end{generaltunebar} & / & \colorbox[rgb]{0.4477,0.8618,0.3293}{68.41\%} & \colorbox[rgb]{0.5964,0.8990,0.5099}{49.99\%} & \colorbox[rgb]{0.7488,0.9372,0.6950}{31.11\%} & \colorbox[rgb]{0.8790,0.9697,0.8530}{14.99\%} & \colorbox[rgb]{0.9710,0.9927,0.9648}{3.59\%} &  \colorbox[rgb]{0.6427,0.9106,0.5661}{44.26\%} & \colorbox[rgb]{0.6378,0.9094,0.5602}{44.86\%} & \colorbox[rgb]{0.5569,0.8891,0.4619}{54.89\%} & \colorbox[rgb]{0.6702,0.9175,0.5995}{40.85\%} &  \colorbox[rgb]{0.6022,0.9005,0.5169}{49.28\%} & \colorbox[rgb]{0.7169,0.9292,0.6562}{35.07\%} & \colorbox[rgb]{0.7747,0.9436,0.7264}{27.91\%} & \colorbox[rgb]{0.7767,0.9441,0.7288}{27.66\%}  \\
\hline
\\
& Mean & & & & \begin{defaultbar}{2.6656cm} \flushright \textcolor{bargreen3} {38.08\%} \end{defaultbar} & & \colorbox[rgb]{0.5358,0.8839,0.4363}{57.50\%} & \colorbox[rgb]{0.6871,0.9217,0.6200}{38.76\%} & \colorbox[rgb]{0.7971,0.9492,0.7536}{25.13\%} & \colorbox[rgb]{0.9151,0.9787,0.8969}{10.52\%} & \colorbox[rgb]{0.9541,0.9885,0.9443}{5.68\%} & \colorbox[rgb]{0.6825,0.9206,0.6144}{39.33\%} & \colorbox[rgb]{0.7070,0.9267,0.6442}{36.29\%} & \colorbox[rgb]{0.6592,0.9147,0.5861}{42.22\%} & \colorbox[rgb]{0.7324,0.9330,0.6750}{33.15\%} & \colorbox[rgb]{0.6916,0.9228,0.6255}{38.20\%} & \colorbox[rgb]{0.6927,0.9231,0.6269}{38.06\%} & \colorbox[rgb]{0.8331,0.9582,0.7974}{20.67\%} & \colorbox[rgb]{0.8069,0.9517,0.7655}{23.92\%}
\\
\hline
\\
 & \multirow{3}{*}{Human}    & 10 Highest-Voted Answer Posts              &           & /     & \begin{defaultbar}{4.562600000000001cm} \flushright \textcolor{bargreen3} {65.18\%} \end{defaultbar} & / & \colorbox[rgb]{0.4546,0.8635,0.3376}{67.56\%} & \colorbox[rgb]{0.5230,0.8806,0.4207}{59.09\%} & \colorbox[rgb]{0.4129,0.8531,0.2870}{72.73\%} & \colorbox[rgb]{0.5651,0.8912,0.4719}{53.87\%} & \colorbox[rgb]{0.4786,0.8695,0.3669}{64.58\%} &  \colorbox[rgb]{0.7600,0.9399,0.7085}{29.73\%} & \colorbox[rgb]{0.3277,0.8318,0.1835}{83.28\%} & \colorbox[rgb]{0.3725,0.8430,0.2379}{77.73\%} & \colorbox[rgb]{0.3211,0.8301,0.1756}{84.09\%} &  \colorbox[rgb]{0.3278,0.8318,0.1836}{83.27\%} & \colorbox[rgb]{0.9435,0.9859,0.9314}{7.00\%} & \colorbox[rgb]{0.7547,0.9386,0.7022}{30.38\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\
 &    &  Highest-Voted Answer Post   &           & /     & \begin{defaultbar}{3.9396000000000004cm} \flushright \textcolor{bargreen3} {56.28\%} \end{defaultbar} & / & \colorbox[rgb]{0.5255,0.8813,0.4237}{58.78\%} & \colorbox[rgb]{0.5817,0.8953,0.4920}{51.82\%} & \colorbox[rgb]{0.5046,0.8761,0.3984}{61.36\%} & \colorbox[rgb]{0.6100,0.9024,0.5264}{48.31\%} & \colorbox[rgb]{0.5683,0.8920,0.4758}{53.47\%} &  \colorbox[rgb]{0.7982,0.9495,0.7549}{25.00\%} & \colorbox[rgb]{0.4175,0.8542,0.2925}{72.16\%} & \colorbox[rgb]{0.4385,0.8595,0.3181}{69.55\%} & \colorbox[rgb]{0.4333,0.8582,0.3118}{70.20\%} &  \colorbox[rgb]{0.4106,0.8525,0.2842}{73.01\%} & \colorbox[rgb]{0.9516,0.9879,0.9412}{6.00\%} & \colorbox[rgb]{0.8634,0.9658,0.8341}{16.92\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\
 &    & Officially-Accepted Answer Post   &           & /     & \begin{defaultbar}{3.7030000000000003cm} \flushright \textcolor{bargreen3} {52.90\%} \end{defaultbar} & / & \colorbox[rgb]{0.5428,0.8856,0.4448}{56.63\%} & \colorbox[rgb]{0.6000,0.8999,0.5142}{49.55\%} & \colorbox[rgb]{0.5719,0.8929,0.4801}{53.03\%} & \colorbox[rgb]{0.6548,0.9136,0.5808}{42.76\%} & \colorbox[rgb]{0.5683,0.8920,0.4758}{53.47\%} &  \colorbox[rgb]{0.7818,0.9454,0.7350}{27.03\%} & \colorbox[rgb]{0.4975,0.8743,0.3898}{62.24\%} & \colorbox[rgb]{0.4777,0.8693,0.3657}{64.70\%} & \colorbox[rgb]{0.4429,0.8606,0.3234}{69.01\%} &  \colorbox[rgb]{0.4544,0.8635,0.3374}{67.58\%} & \colorbox[rgb]{0.9516,0.9879,0.9412}{6.00\%} & \colorbox[rgb]{0.8246,0.9561,0.7870}{21.73\%} & \colorbox[rgb]{0.3546,0.8385,0.2163}{79.94\%}  \\

        \bottomrule
    \end{tabular}
